A Digital Low Dispersion Spectral Library Covering the 3500-7500AA Region Using the SAAO Radcliffe 1.9m Telescope's Cassegrain Spectrograph

We have created a digital spectral library, using low resolution optical spectra, of photometric and spectral standard stars. The data were acquired using the Cassegrain Spectrograph installed on the 1.9m Radcliffe telescope at the South African Astronomical Observatory. The library consists of optical wavelength (~ 3500-7500AA) spectra for main sequence and giant stars encompassing those most commonly observed in the Galaxy, namely the late-B, A-, F-, G-, K-, and early- to mid-M stars. We intend that our standard star spectra will be especially useful for spectral classification of stars in the field and Galactic clusters alike, and will have high pedagogic value when included into representative Introductory Astronomy or Stellar Astronomy curricula for undergraduate astronomy major and minor programs. We exploit the spectral library in order to derive spectral types for seventy-six optically and X-ray selected members of the young open cluster NGC 6475. Comparison of spectral-type, optical and infrared photometric data to theoretical colors derived from spectral type show that the reddening of the cluster is E(B-V) = 0.068 +/- 0.012 (1sigma=0.058), a vector consistent with earlier surveys. Our analysis also highlights the utility of such spectra in rejecting cluster non-members, thereby allowing the creation of a clean sample of bona fide cluster members for follow-up science observations.

==> (inline-0) <==
\begin{deluxetable}{llcrccccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Properties and observation log for stars of known spectral type and 
luminosity observed during this program}
\tablehead{
\colhead{Star\tablenotemark{a}} & \colhead{Alt ID\tablenotemark{b}}  & \colhead{RA(2000)} & 
\colhead{DEC(2000)} & \colhead{Obs}    & \colhead{UT}  & 
\colhead{Exp}                   & \colhead{HJD}     & \colhead{Comments\tablenotemark{d}}  \\
\colhead{}                      & \colhead{}        & \colhead{[2MASS]\tablenotemark{c}}  
& \colhead{[2MASS]\tablenotemark{c}}   & \colhead{Date}   & \colhead{}    & 
\colhead{Time [s]}              & \colhead{[days]}  & \colhead{} }
\startdata
%\tableline
C 357      & HD 1835            & 00 22 51.74  & -12 12 34.08  &  1999-07-03  &    04:21 &  12   &   2451362.682   &                 \\
C 903      & HD 1879            & 00 23 04.39  & -15 56 33.58  &  1999-07-04  &    02:45 &  5    &   2451363.615   &                 \\
HR 293     & HD 6178            & 01 02 26.44  & -31 33 07.05  &  1999-06-30  &    03:31 &  26   &   2451359.647   &    thin cloud   \\
C 512      & HD 9362            & 01 31 15.11  & -49 04 21.46  &  1999-07-09  &    04:45 &  4    &   2451368.699   &    1.5  ND      \\ 
E 109      & HD 9403            & 01 31 32.65  & -43 50 47.70  &  1999-07-04  &    03:32 &  35   &   2451363.648   &                 \\
C 283      & HD 10647           & 01 42 29.32  & -53 44 27.11  &  1999-07-03  &    04:07 &  3    &   2451362.672   &                 \\
C 632      & HD 10476           & 01 42 29.78  &  20 16 07.36  &  1999-07-03  &    05:04 &  2    &   2451362.709   &                 \\
HD 10700   & HR 509             & 01 44 04.02  & -15 56 14.19  &  1999-06-30  &    02:45 &  4    &   2451359.613   &    thin cloud   \\
C 563      & HD 11353           & 01 51 27.62  & -10 20 06.13  &  1999-07-03  &    04:58 &  4    &   2451362.705   &    2.5  ND      \\
C 965      & HD 11695           & 01 53 38.75  & -46 18 09.61  &  1999-07-03  &    03:18 &  2    &   2451362.638   &    1.5  ND      \\
C 802      & HD 12524           & 02 01 42.40  & -44 42 48.48  &  1999-07-03  &    02:56 &  2    &   2451362.622   &                 \\
C 324      & HD 20807           & 03 18 12.81  & -62 30 23.09  &  1999-07-03  &    04:15 &  3    &   2451362.677   &                 \\
C 484      & HD 20794           & 03 19 55.64  & -43 04 11.30  &  1999-07-03  &    04:31 &  3    &   2451362.687   &                 \\
BS 1173    & GJ 155             & 03 46 50.90  & -23 14 58.50  &  1999-06-30  &    04:00 &  10   &   2451359.663   &    thin cloud   \\
E 252      & HD 24249           & 03 49 49.36  & -42 43 39.32  &  1999-07-04  &    03:40 &  20   &   2451363.651   &                 \\
C 461      & HD 29291           & 04 35 33.06  & -30 33 44.47  &  1999-07-03  &    04:38 &  3    &   2451362.690   &                 \\
E 463      & HD 81971           & 09 27 45.10  & -43 38 15.69  &  1999-06-30  &    17:19 &  70   &   2451360.220   &                 \\
C 376      & HD 94481           & 10 54 17.77  & -13 45 28.95  &  1999-07-05  &    16:42 &  5    &   2451365.193   &                 \\
HD 100407  & LTT 4265           & 11 33 00.13  & -31 51 27.33  &  1999-07-05  &    16:51 &  3    &   2451365.201   &    1.5  ND      \\
HD 102365  & HR 4523            & 11 46 31.08  & -40 30 01.32  &  1999-06-29  &    17:54 &  7    &   2451359.246   &    0.75 ND      \\
E 577      & HD 102981          & 11 51 13.14  & -43 55 58.99  &  1999-06-30  &    17:14 &  5    &   2451360.218   &                 \\
E 507      & HD 103911          & 11 57 47.27  & -46 47 11.71  &  1999-06-30  &    17:08 &  70   &   2451360.215   &                 \\
E 519      & HD 104211          & 12 00 04.84  & -46 02 48.76  &  1999-07-02  &    16:34 &  75   &   2451362.191   &                 \\
HR 4600    & HD 104731          & 12 03 39.52  & -42 26 02.82  &  1999-06-29  &    18:14 &  2    &   2451359.260   &                 \\
E 525      & HD 105364          & 12 07 56.54  & -45 55 31.89  &  1999-07-02  &    16:44 &  55   &   2451362.198   &                 \\
E 502      & HD 105498          & 12 08 43.05  & -44 55 33.60  &  1999-07-02  &    16:40 &  12   &   2451362.195   &                 \\
E 575      & HD 105905          & 12 11 19.15  & -44 51 40.80  &  1999-07-02  &    16:57 &  65   &   2451362.207   &                 \\
HR 4638    & HD 105937          & 12 11 39.13  & -52 22 06.56  &  1999-06-30  &    16:36 &  2    &   2451360.193   &    1.5  ND      \\
E 572      & HD 106589          & 12 15 36.65  & -48 24 58.10  &  1999-07-02  &    16:50 &  55   &   2451362.202   &                 \\
E 579      & HD 107392          & 12 20 54.11  & -47 27 16.58  &  1999-07-03  &    17:23 &  16   &   2451363.225   &                 \\
C 366      & HD 108477          & 12 27 49.44  & -16 37 54.74  &  1999-07-04  &    17:34 &  4    &   2451364.232   &                 \\
Gl 479     & GJ 479             & 12 37 52.31  & -52 00 05.51  &  1999-07-03  &    16:53 &  80   &   2451363.205   &                 \\
C 225      & HR 4825            & 12 41 39.62  & -01 26 58.07  &  1999-07-03  &    17:16 &  3    &   2451363.219   &                 \\
C 976      & HD 111499          & 12 49 47.03  & -15 04 44.23  &  1999-07-07  &    16:43 &  5    &   2451367.196   &    thin cloud   \\
HR 4889    & HD 111968          & 12 53 26.20  & -40 10 44.02  &  1999-06-29  &    18:20 &  4    &   2451359.265   &    1.5  ND      \\ 
C 894      & SAO 252073         & 12 53 41.33  & -60 20 57.85  &  1999-07-06  &    17:23 &  7    &   2451366.226   &                 \\
HD 114873  & HR 4991            & 13 13 57.67  & -43 08 20.76  &  1999-07-02  &    17:09 &  5    &   2451362.216   &                 \\
HR 5019    & HD 115617          & 13 18 24.44  & -18 18 38.79  &  1999-06-30  &    16:46 &  4    &   2451360.200   &    0.75 ND      \\
HD 115617  & GJ 506; HR 5019    & 13 18 24.44  & -18 18 38.79  &  1999-07-02  &    17:04 &  5    &   2451362.212   &    0.75 ND      \\
HD 120323  & HR 5192; C 978     & 13 49 26.75  & -34 27 02.64  &  1999-07-02  &    17:21 &  5    &   2451362.225   &    2.5  ND      \\
C 978      & HD 120323          & 13 49 26.75  & -34 27 02.64  &  1999-07-07  &    16:50 &  5    &   2451367.203   &    2.5  ND      \\
HR 5190    & HD 120307          & 13 49 30.28  & -41 41 15.66  &  1999-06-29  &    17:42 &  7    &   2451359.240   &    2.5  ND      \\
E 682      & HD 127864          & 14 35 10.72  & -46 27 43.10  &  1999-07-05  &    16:59 &  9    &   2451365.210   &                 \\
HR 5453    & HD 128345          & 14 37 53.23  & -49 25 32.65  &  1999-06-30  &    16:54 &  3    &   2451360.207   &    0.75 ND      \\
E 633      & HD 128413          & 14 38 13.49  & -45 52 18.94  &  1999-07-03  &    17:34 &  13   &   2451363.235   &                 \\
E 628      & HD 129623          & 14 44 59.93  & -44 39 54.06  &  1999-06-30  &    17:27 &  28   &   2451360.230   &                 \\
E 618      & HD 130035          & 14 47 21.13  & -44 27 11.36  &  1999-06-30  &    17:33 &  130  &   2451360.235   &                 \\
E 613      & HD 131503          & 14 55 25.80  & -44 20 02.49  &  1999-07-03  &    17:29 &  15   &   2451363.232   &                 \\
HD 131976  & GJ 570B            & 14 57 26.44  & -21 24 38.44  &  1999-06-29  &    18:35 &  18   &   2451359.278   &                 \\
HD 131976  & GJ 570B            & 14 57 26.44  & -21 24 38.44  &  1999-07-02  &    17:32 &  30   &   2451362.234   &                 \\
HD 131977  & GJ 570A            & 14 57 27.88  & -21 24 52.65  &  1999-06-29  &    18:40 &  3    &   2451359.281   &                 \\
HD 131977  & GJ 570A            & 14 57 27.88  & -21 24 52.65  &  1999-07-02  &    17:28 &  5    &   2451362.231   &                 \\
E 695      & HD 132242          & 14 59 27.19  & -43 09 35.51  &  1999-07-04  &    17:42 &  4    &   2451364.241   &                 \\
C 843      & HD 132933          & 15 01 48.91  & -00 08 25.17  &  1999-07-07  &    16:56 &  6    &   2451367.208   &                 \\
HD 144585  & HR 5996            & 16 07 03.41  & -14 04 16.65  &  1999-06-29  &    18:07 &  9    &   2451359.259   &                 \\
HD 144628  & GJ 613             & 16 09 42.81  & -56 26 43.10  &  1999-06-29  &    18:01 &  15   &   2451359.255   &                 \\
C 280      & HD 146143          & 16 17 00.95  & -50 04 05.19  &  1999-07-06  &    16:59 &  12   &   2451366.212   &                 \\
C 166      & HD 146624          & 16 18 17.90  & -28 36 50.29  &  1999-07-03  &    17:09 &  2    &   2451363.219   &                 \\
C 199      & HD 147084          & 16 20 38.19  & -24 10 09.51  &  1999-07-06  &    16:50 &  5    &   2451366.206   &                 \\
Gl 628     & LTT 6580           & 16 30 18.09  & -12 39 43.42  &  1999-07-03  &    17:01 &  65   &   2451363.214   &                 \\
E 766      & HD 159868          & 17 38 59.56  & -43 08 43.77  &  1999-07-03  &    17:40 &  20   &   2451363.241   &                 \\
C 852      & HD 163755          & 17 59 05.32  & -30 15 10.98  &  1999-07-06  &    17:34 &  3    &   2451366.237   &                 \\
C 728      & HR 6842            & 18 18 03.20  & -27 02 33.46  &  1999-07-06  &    17:41 &  3    &   2451366.242   &                 \\
C 112      & HR 7447            & 19 36 43.28  & -01 17 11.89  &  1999-07-03  &    03:38 &  7    &   2451362.656   &                 \\
F 301      & HD 184588          & 19 43 00.02  & -75 23 51.41  &  1999-07-04  &    03:20 &  40   &   2451363.642   &                 \\
HD 192273  & PPM 364529         & 20 19 06.33  & -69 26 06.46  &  1999-07-05  &    03:27 &  70   &   2451364.648   &                 \\
Gl 795     & HD 196795          & 20 39 37.76  &  04 58 19.29  &  1999-07-03  &    02:46 &  20   &   2451362.619   &                 \\
F 322      & HD 196051          & 20 42 03.00  & -76 10 50.25  &  1999-07-04  &    03:26 &  8    &   2451363.646   &                 \\
C 176      & HR 7950            & 20 47 40.55  & -09 29 44.72  &  1999-07-03  &    03:46 &  8    &   2451362.661   &    2.5  ND      \\
HD 198026  & HR 7951            & 20 47 44.23  & -05 01 39.54  &  1999-06-30  &    02:38 &  6    &   2451359.614   &    thin cloud   \\ 
C 346      & HD 206301          & 21 41 32.87  & -14 02 51.13  &  1999-07-09  &    04:37 &  10   &   2451368.697   &                 \\
HR 8351    & GJ 9761            & 21 53 17.77  & -13 33 06.34  &  1999-06-30  &    03:04 &  25   &   2451359.631   &    thin cloud   \\
HD 211416  & HR 8502            & 22 18 30.10  & -60 15 34.54  &  1999-06-30  &    02:54 &  6    &   2451359.624   &    thin cloud   \\
HR 8592    & GJ 9789            & 22 34 41.61  & -20 42 29.32  &  1999-06-30  &    03:12 &  25   &   2451359.636   &    thin cloud   \\
Gl 865     & LTT 9113           & 22 38 29.74  & -65 22 42.33  &  1999-07-08  &    03:09 &  150  &   2451367.635   &                 \\
Gl 866     & LTT 9122           & 22 38 33.73  & -15 17 57.33  &  1999-07-05  &    03:40 &  250  &   2451364.657   &                 \\
HR 8628    & HD 214748          & 22 40 39.35  & -27 02 37.14  &  1999-06-30  &    03:19 &  10   &   2451359.641   &    thin cloud   \\ 
HD 214850  & HR 8631            & 22 40 52.69  &  14 32 57.16  &  1999-06-30  &    02:27 &  150  &   2451359.604   &    thin cloud   \\
C 982      & HD 214952          & 22 42 40.03  & -46 53 04.40  &  1999-07-04  &    02:55 &  8    &   2451363.625   &    6.3  ND      \\
E 983      & HD 215072          & 22 43 17.68  & -41 32 36.36  &  1999-07-05  &    03:59 &  25   &   2451364.669   &                 \\
Gl 876     & LTT 9244           & 22 53 16.72  & -14 15 48.91  &  1999-07-04  &    02:33 &  80   &   2451363.609   &                 \\
C 193      & HR 8728            & 22 57 39.02  & -29 37 19.40  &  1999-07-03  &    03:53 &  2    &   2451362.665   &    4.0  ND      \\
C 120      & HR 8858            & 23 17 54.21  & -09 10 57.23  &  1999-07-03  &    03:31 &  4    &   2451362.648   &                 \\
HD 220954  & HR 8916            & 23 27 58.11  &  06 22 44.28  &  1999-06-30  &    02:14 &  20   &   2451359.594   &    thin cloud   \\
C 972      & EQ Peg             & 23 31 52.09  &  19 56 14.22  &  1999-07-03  &    03:07 &  80   &   2451362.631   &                 \\
C 269      & HD 222368          & 23 39 57.07  &  05 37 34.31  &  1999-07-03  &    04:00 &  3    &   2451362.668   &    1.5  ND      \\
C 596      & HD 224618          & 23 59 27.79  & -16 56 41.02  &  1999-07-03  &    04:51 &  55   &   2451362.704   &                 \\
%\tableline
\enddata
\tablenotetext{a}{C$nnn$ - Garcia (1989) identifiers; E$nnn$ - E-region photometric standard 
stars (Vogt, Geisse \& Rojas 1981; Kilkenny \& Cousins 1995); F$nnn$ - F-region photometric 
standard stars (Menzies \& Laing 1988)}
\tablenotetext{b}{Alternative identifications, which include the wide-spread monikers: 
{\em GJ - Gliese \& Jahreiss}, {\em HD - Henry Draper}, {\em HR - Harvard Obs., Revised Catalogue},  
{\em LTT - Luyten Two Tenths}, {\em  SAO - Smithsonian Astrophysical Observatory} and {\em  PPM - Position and Proper Motion}.}
\tablenotetext{c}{Coordinate data are taken from sources in the {\sc 2mass} All-Sky Release Point 
Source catalog (March 2003). [http://irsa.ipac.caltech.edu/cgi-bin/Gator/nph-dd]}
\tablenotetext{d}{Comments indicate observing conditions: ND = Neutral Density filter used - 
{\em e.g.,} 2.5 ND indicates that a 2.5-magnitude neutral density filter was inserted into 
the beam.}
\label{OBStable}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllrrrrrl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Spectral types, optical {\sc ubvri} magnitudes and special-case commentary for stars 
of known spectral type and luminosity observed during this program.}
\tablehead{
\colhead{Star\tablenotemark{a}}    & \colhead{Comments\tablenotemark{b}} & \colhead{Spectral}  
& \colhead{Ref~~~~}                & \colhead{V} & \colhead{(U-B)} & \colhead{(B-V)} & \colhead{(V-R)c} 
& \colhead{(R-I)c} & \colhead{Ref} \\
\colhead{}                         & \colhead{}         & 
\colhead{Types}                    & \colhead{SpTy}     & 
\colhead{[mags]} & \colhead{[mags]} & \colhead{[mags]} & \colhead{[mags]} & \colhead{[mags]} & 
\colhead{Photometry}}
\startdata
%\tableline
 HR 5190         &                  & B2 IV     & H69   &  3.41~  & -0.85  & -0.22  & -0.12  & -0.21  & JMIW66 \\
 HD 192273       &                  & B2 V      & HC75  &  8.845~ & -0.817 & -0.187 & -0.091 & -0.111 & MCBL89 \\
 HR 4638         &                  & B3 V      & H78   &  3.96~  & -0.61  & -0.15  & -0.071 & -0.094 & JMIW66, C80a \\
 C 112           &                  & B5 IIIv   & C58   &  4.36~  & -0.44  & -0.09  & -0.016 & -0.04  & JMIW66, C80a \\
 HR 5453         &                  & B5 V      & H69   &  4.05~  & -0.56  & -0.15  & -0.067 & -0.094 & JMIW66, C80a \\
 C 120           &                  & B5 V      & B57   &  4.40~  & -0.55  & -0.14  & -0.06  & -0.076 & JMIW66, C80a \\
 HR 8628         &                  & B8 Ve     & H82   &  4.16~  & -0.34  & -0.12  & -0.028 & -0.04  & JMIW66, E78 \\
 E 502           &                  & B8/9 V    & H78   &  8.061~ & -0.238 & -0.032 & -0.014 & -0.017 & MCBL89 \\
 E 682           &                  & B9 V      & H78   &  6.890~ & -0.125 & -0.017 &  0.005 &  0.007 & MCBL89 \\
 C 166           &                  & A0 V      & H82   &  4.77~  & -0.01  &  0.02  & -0.011 &  0.001 & JMIW66, C80a \\
 E 577           &                  & A0 V      & H78   &  6.599~ & -0.047 & -0.014 & -0.020 & -0.01  & MCBL89 \\
 C 176           &                  & A1 V      & B57   &  3.77~  &  0.02  &  0.00  & -0.005 & -0.005 & JMIW66, C80a \\
 HR 293          &                  & A2 IV     & H82   &  5.50~  &        &  0.08  &        &        & JMIW66 \\
 C 193           &  BD binary       & A4 V      & G06   &  1.153~ &  0.152 &  0.100 &  0.053 &  0.025 & JMIW66, C80a \\
 E 613           &                  & A4 V      & H78   &  7.988~ &  0.154 &  0.232 &  0.124 &  0.130 & MCBL89 \\
 C 199           &                  & A5 II     & MK73  &  4.57~  &  0.67  &  0.84  &  0.580 &  0.68  & JMIW66, C80a \\
 E 507           &                  & A5 V      & H78   &  8.833~ &  0.176 &  0.179 &  0.098 &  0.108 & C83, C80b \\
 E 252           &                  & A5/6 V    & H78   &  7.348~ &  0.143 &  0.179 &  0.096 &  0.102 & MCBL89 \\
 HR 4889         &                  & A7 III    & L72   &  4.27~  &  0.12  &  0.21  &  0.20  &  0.14  & JMIW66 \\
 E 579           &                  & A7 III    & H78   &  7.109~ &  0.128 &  0.253 &  0.144 &  0.147 & MCBL89 \\
 E 463           &                  & A9 V      & H78   &  8.849~ &  0.126 &  0.228 &  0.123 &  0.131 & MCBL89 \\
 C 225           &  SB              & F0 V      & S55   &  2.74~  & -0.03  &  0.36  &  0.214 &  0.214 & JMIW66, C80a \\
 E 618           &                  & F0 V      & H78   &  9.374~ &  0.080 &  0.370 &  0.220 &  0.226 & MCBL89 \\
 HR 8351         &  X-ray           & F2 V      & G06   &  5.08~  &        &  0.37  &  0.22  &  0.215 & JMIW66, C80c \\
 E 519           &                  & F3 V      & H78   &  9.820~ &  0.053 &  0.478 &  0.279 &  0.277 & MCBL89 \\
 BS 1173         &                  & F5 IV     & G06   &  4.23~  &  0.01  &  0.42  &        &        & JMIW66, C80c \\
 HR 4600         &                  & F5 V      & G06   &  5.15~  & -0.04  &  0.42  &  0.252 &  0.250 & JMIW66, C80b \\
 HR 8592         &  X-ray           & F5 V      & G06   &  5.21~  &        &  0.44  &  0.25  &  0.245 & JMIW66, C80c \\
 F 322           &  HPM             & F6 II/III & HC75  &  5.972~ &  0.134 &  0.446 &  0.264 &  0.257 & MCBL89 \\
 E 695           &                  & F7 II     & H78   &  6.104~ &  0.288 &  0.596 &  0.342 &  0.324 & MCBL89 \\
 C 269           &  X-ray           & F7 V      & JM53  &  4.13~  &  0.01  &  0.51  &  0.298 &  0.291 & JMIW66, C80a \\
 E 109           &                  & F8 V      & H78   &  8.187~ &  0.035 &  0.518 &  0.291 &  0.283 & MCBL89 \\
 C 280           &                  & F9 I      & M75   &  4.99~  &  0.51  &  0.80  &  0.448 &  0.428 & JMIW66, C80a \\
 C 283           &  ESP ?           & F9 V      & G06   &  5.521~ &  0.00  &  0.534 &        &        & HO87 \\
 F 301           &  X-ray           & G0 V      & HC75  &  8.006~ &  0.050 &  0.540 &  0.314 &  0.294 & MCBL89 \\
 C 346           &  X-ray           & G1 IV     & G06   &  5.15~  &        &  0.67  &        &        & JM53 \\
 C 324           &                  & G1 V      & BD64  &  5.24~  &        &  0.60  &  0.344 &  0.327 & JMIW66, C80a \\
 HD 144585       &                  & G1.5 V    & G06   &  6.32~  &        &  0.66  &  0.24  &  0.205 & JMIW66, E78 \\
 HD 102365       &  ESPs            & G2 V      & G06   &  4.88~  &  0.10  &  0.67  &  0.53  &  0.38  & F66 \\
 E 525           &                  & G2 V      & H78   &  9.372~ &  0.406 &  0.801 &  0.442 &  0.420 & MCBL89 \\
 HD 214850       &  X-ray           & G3 V      & E63   &  5.706~ &        &  0.726 &  0.26  &  0.27  & HO87, E78 \\
 C 357           &                  & G3 V      & H88   &  6.39~  &        &  0.66  &  0.365 &  0.335 & JMIW66, C80c \\
 C 376           &                  & G4 III    & G89   &  5.66~  &        &  0.83  &        &        & JMIW66 \\
 C 366           &                  & G5 II     & H88   &  6.35~  &  0.50  &  0.84  &        &        & R69 \\
 E 766           &  HPM, ESPs       & G5 V      & H78   &  7.245~ &  0.250 &  0.722 &  0.393 &  0.371 & MCBL89 \\
 E 572           &  HPM             & G5 V      & H78   &  8.940~ &  0.141 &  0.670 &  0.368 &  0.355 & MCBL89 \\
 E 628           &                  & G6 III    & H78   &  7.522~ &  0.610 &  0.939 &  0.492 &  0.460 & MCBL89 \\
 HD 100407       &  HPM; X-ray      & G7 III    & G06   &  3.54~  &        &  0.94  &  0.485 &  0.434 & M98 \\
 HD 115617       &  ESPs?           & G7 V      & G06   &  4.74~  &  0.26  &  0.71  &  0.397 &  0.357 & JMIW66, C80a \\
 C 461           &                  & G8 III    & H82   &  3.82~  &  0.72  &  0.98  &  0.489 &  0.445 & JMIW66, C80a \\
 C 484           &  3-ESPs          & G8 V      & G06   &  4.27~  &  0.22  &  0.71  &  0.407 &  0.386 & JMIW66, C80a \\
 HD 10700        &  X-ray           & G8.5 V    & G06   &  3.50~  &  0.21  &  0.72  &  0.62  &  0.47  & JMIW66 \\
 C 512           &  HPM             & G9 III    & KY88  &  3.944~ &  0.709 &  0.991 &  0.516 &  0.483 & MCBL89 \\
 C 563           &                  & K0 III    & G89   &  3.72~  &  1.06  &  1.14  &  0.574 &  0.499 & JMIW66, C80a \\
 C 596           &  HPM             & K0 V      & KM89  &  8.92~  &  0.29  &  0.78  &        &        & CHW67 \\
 HD 220954       &                  & K1 III    & M70   &  4.30~  &  1.03  &  1.08  &  0.80  &  0.53  & JMIW66 \\
 C 632           &                  & K1 V      & G06   &  5.24~  &  0.49  &  0.84  &  0.69  &  0.43  & JMIW66 \\
 HD 144628       &                  & K1 V      & G06   &  7.11~  &  0.48  &  0.86  &  0.48  &  0.445 & C73, C80c \\
 E 633           &                  & K2 III    & H78   &  6.834~ &  1.208 &  1.176 &  0.602 &  0.532 & MCBL89 \\
 E 575           &                  & K2 V      & H78   &  9.324~ &  0.583 &  0.886 &  0.481 &  0.426 & MCBL89 \\ 
 C 728           &                  & K3 II     & MK73  &  4.63~  &  1.80  &  1.66  &  0.861 &  0.759 & JMIW66, C80a \\
 HD 211416       &                  & K3 III    & KM89  &  2.86~  &  1.54  &  1.39  &  0.721 &  0.646 & JMIW66, E78 \\
 HD 114873       &                  & K4 III    & H78   &  6.16~  &  1.64  &  1.35  &  1.04  &  0.79  & F83  \\
 HD 131977       &  multiple system & K4 V      & G06   &  5.71~  &  1.06  &  1.11  &  0.99  &  0.54  & JMIW66 \\
 C 802           &                  & K5 III    & H78   &  5.14~  &  1.82  &  1.49  &  0.822 &  0.793 & JMIW66, C80a \\
 Gl 795          &  triple; X-ray   & K5 V      & KM89  &  7.87~  &  1.10  &  1.23  &  0.755 &  0.685 & CHW67, C80c \\
 E 983           &                  & M0 III    & H78   &  8.253~ &  1.89  &  1.552 &  0.899 &  0.988 & MCBL89 \\
 C 903           &                  & M0 III    & H88   &  6.47~  &  1.85  &  1.60  &        &        & R55 \\
 C 843           &  double          & M0.5 IIb  & G89   &  5.70~  &  1.55  &  1.50  &        &        & C64 \\
 C 852           &  double          & M1 Ib     & KM89  &  4.99~  &        &  1.62  &        &        & JMIW66 \\
 HD 131976       &  SB2/multiple    & M1.5 V    & G06   &  7.93~  &  1.23  &  1.50  &  1.28  &  1.18  & J65 \\
 C 894           &                  & M2 Iab    & S70   &  7.45~  &  2.57  &  2.22  &        &        & DK84 \\
 Gl 479          &  X-ray           & M2 V      & M01   & 10.663~ &  1.199 &  1.535 &  1.077 &  2.430 & K10 \\
 HD 198026       &                  & M3 III    & MK73  &  4.44~  &  1.93  &  1.67  &  1.47  &  1.31  & JMIW66 \\
 C 976           &                  & M3/M4 III & H88   &  6.9~   &  1.65  &  1.67  &        &        & JM53 \\
 Gl 865          &  X-ray, HPM      & M3.5 Ve   & G06   & 11.446~ &  1.168 &  1.604 &  1.179 &  2.702 & K10 \\
 C 972           &  X-ray; dbl?     & M3.5 Ve   & F09   & 10.165~ &  0.988 &  1.584 &  1.183 &  2.719 & K10 \\
 Gl 628          &  HPM             & M3.5 V    & M01   & 10.075~ &  1.170 &  1.577 &  1.158 &  2.674 & K10 \\
 C 965           &                  & M4 III    & KM89  &  4.41~  &  1.70  &  1.59  &  1.73  &  1.51  & JMIW66, C80a \\
 Gl 876          &  HPM; ESPs       & M4 V      & R95   & 10.192~ &  1.179 &  1.557 &  1.179 &  1.543 & L09 \\
 HD 120323       &                  & M5 III    & H82   &  4.19~  &  1.45  &  1.50  &  1.328 &  1.669 & JMIW66, C80a \\
 C 982           &                  & M5 III    & H78   &  2.11~  &  1.60  &  1.62  &  1.152 &  1.451 & JMIW66, C80a \\
 Gl 866          &  HPM; X-ray      & M6 Ve     & R04   & 12.361~ &  1.408 &  1.993 &  1.648 &  2.042 & L09 \\
%\tableline
\enddata
\tablenotetext{a}{ Same primary identifiers as listed in Table~\ref{OBStable}}
\tablenotetext{b}{ESPs = Extra Solar Planet host star; SB/SB2 = Spectroscopic Binary star; 
X-ray = X-ray active star, detected in the {\sc rosat} All-Sky Survey [{\sc rass}]; 
double/multiple/triple = multiple star system, in most cases visual binaries/triples, 
as detailed by the {\sc simbad} database; HPM = High Proper Motion stars; BD-binary = 
Brown Dwarf binary also present in the system.}
%\tablenotetext{d}{Data are taken from sources in the {\sc 2mass} All-Sky Release Point Source catalogue (March 2003). [http://irsa.ipac.caltech.edu/cgi-bin/Gator/nph-dd]}
\tablerefs{H78 - Houk 1978; G06 - Gray 2006; L72 - Levato 1972; M70 - McClure 1970; 
E63 - Eggen 1963; MK73 - Morgan \& Keenan 1973; HC75 - Houk \& Cowley 1975; H82 - 
Houk 1982; H69 - Hiltner, Garrison \& Schild 1969; K10 - Koen et al. 2010; 
F09 - Frasca et al. 2009; B57 - Bonsack \& Stock 1957; C58 - Crawford 1958; 
JM53 - Johnson \& Morgan 1953; BD64 - Buscombe \& Dickens 1964; 
H88 - Houk \& Smith-Moore 1988; G89 - Garcia 1989; M01 - Montes et al. 2001; 
KM89 - Keenan \& McNeil 1989; S55 - Slettebak 1955; R95 - Reid, Hawley \& Gizis 1995; 
R04 - Reid et al. 2004; G01 - Gray, Napier \& Winkler 2001; M75 - Malaroda 1975; 
S70 - Schild 1970; KY88 - Keenan \& Yorka 1988; JMIW66 - Johnson et al. 1966; 
MCBL89 - Menzies et al. 1989; M98 - Metanomski et al. 1998; C80a - Cousins 1980a; 
E78 - Eggen 1978; C83 - Cousins 1983; C80b - Cousins 1980; C80c - Cousins 1980; 
HO87 - H\"{a}ggkvist \& Oja, 1987; F66 - Feinstein 1966; R69 - Rybka 1969; 
CHW67 - Cowley, Hiltner \& Witt 1967; C73 - Cousins 1973; F83 - Fernie 1983; 
R55 - Roman 1955; C64 - Cousins 1964; J65 - Johnson 1965; 
DK84 - Dachs \& Kaiser 1984; L09 - Landolt 2009}
\label{SpTytable}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Infrared {\sc 2mass} magnitudes for our spectral library stars.}
\tablehead{
\colhead{Star\tablenotemark{a}}    & \colhead{J} & \colhead{H} & \colhead{K} & \colhead{Err}   \\
\colhead{}                         & \colhead{[2MASS]\tablenotemark{b}} &  
\colhead{[2MASS]\tablenotemark{b}} & \colhead{[2MASS]\tablenotemark{b}} & 
\colhead{Code\tablenotemark{b}}}
\startdata
%\tableline
 HR 5190        &  4.014 $\pm$ 0.260 &  4.139 $\pm$  0.222 &  4.240 $\pm$ 0.288 & DDD   \\
 HD 192273      &  9.267 $\pm$ 0.022 &  9.340 $\pm$  0.023 &  9.390 $\pm$ 0.025 & AAA   \\
 HR 4638        &  4.203 $\pm$ 0.326 &  4.302 $\pm$  0.322 &  4.420 $\pm$ 0.020 & DDA   \\
 C 112          &  4.444 $\pm$ 0.284 &  4.422 $\pm$  0.244 &  4.482 $\pm$ 0.018 & DDA   \\
 HR 5453        &  4.346 $\pm$ 0.268 &  4.573 $\pm$  0.076 &  4.507 $\pm$ 0.036 & DEE   \\
 C 120          &  4.704 $\pm$ 0.037 &  4.758 $\pm$  0.029 &  4.758 $\pm$ 0.021 & EEA   \\
 HR 8628        &  4.281 $\pm$ 0.292 &  4.365 $\pm$  0.246 &  4.400 $\pm$ 0.036 & DDA   \\
 E 502          &  8.091 $\pm$ 0.025 &  8.153 $\pm$  0.034 &  8.150 $\pm$ 0.022 & AAA   \\
 E 682          &  6.801 $\pm$ 0.029 &  6.816 $\pm$  0.036 &  6.825 $\pm$ 0.033 & AAA   \\
 C 166          &  4.855 $\pm$ 0.037 &  4.939 $\pm$  0.076 &  4.739 $\pm$ 0.018 & EEA   \\
 E 577          &  6.615 $\pm$ 0.025 &  6.671 $\pm$  0.027 &  6.641 $\pm$ 0.024 & AAA   \\
 C 176          &  3.848 $\pm$ 0.270 &  3.671 $\pm$  0.234 &  3.737 $\pm$ 0.224 & DDD   \\
 HR 293         &  5.386 $\pm$ 0.029 &  5.285 $\pm$  0.042 &  5.224 $\pm$ 0.017 & EAA   \\
 C 193          &  1.037 $\pm$ 0.234 &  0.937 $\pm$  0.256 &  0.945 $\pm$ 0.286 & DDD   \\
 E 613          &  7.488 $\pm$ 0.018 &  7.471 $\pm$  0.053 &  7.403 $\pm$ 0.017 & AAA   \\
 C 199          &  2.222 $\pm$ 0.292 &  1.899 $\pm$  0.258 &  1.681 $\pm$ 0.306 & DDD   \\
 E 507          &  8.392 $\pm$ 0.020 &  8.363 $\pm$  0.045 &  8.289 $\pm$ 0.026 & AAA   \\
 E 252          &  6.969 $\pm$ 0.020 &  6.897 $\pm$  0.029 &  6.877 $\pm$ 0.026 & AAA   \\
 HR 4889        &  3.915 $\pm$ 0.248 &  3.683 $\pm$  0.254 &  3.714 $\pm$ 0.228 & DDD   \\
 E 579          &  6.554 $\pm$ 0.024 &  6.453 $\pm$  0.027 &  6.433 $\pm$ 0.021 & AAA   \\
 E 463          &  8.378 $\pm$ 0.034 &  8.290 $\pm$  0.044 &  8.252 $\pm$ 0.034 & AAA   \\
 C 225          &  2.041 $\pm$ 0.272 &  1.925 $\pm$  0.224 &  1.873 $\pm$ 0.232 & DDD   \\
 E 618          &  8.597 $\pm$ 0.023 &  8.461 $\pm$  0.027 &  8.425 $\pm$ 0.021 & AAA   \\
 HR 8351        &  4.299 $\pm$ 0.256 &  4.062 $\pm$  0.238 &  4.180 $\pm$ 0.017 & DDA   \\
 E 519          &  8.885 $\pm$ 0.025 &  8.703 $\pm$  0.038 &  8.666 $\pm$ 0.025 & AAA   \\
 BS 1173        &  3.609 $\pm$ 0.302 &  3.393 $\pm$  0.236 &  3.353 $\pm$ 0.270 & DDD   \\
 HR 4600        &  4.277 $\pm$ 0.238 &  4.028 $\pm$  0.206 &  4.087 $\pm$ 0.036 & DCE   \\
 HR 8592        &  4.532 $\pm$ 0.292 &  4.266 $\pm$  0.258 &  4.327 $\pm$ 0.326 & DDD   \\
 F 322          &  5.181 $\pm$ 0.037 &  4.908 $\pm$  0.024 &  4.839 $\pm$ 0.016 & EEA   \\
 E 695          &  5.047 $\pm$ 0.178 &  4.719 $\pm$  0.016 &  4.607 $\pm$ 0.018 & CAA   \\
 C 269          &  3.299 $\pm$ 0.286 &  2.988 $\pm$  0.240 &  2.946 $\pm$ 0.288 & DDD   \\
 E 109          &  7.232 $\pm$ 0.018 &  6.959 $\pm$  0.024 &  6.916 $\pm$ 0.024 & AAA   \\
 C 280          &  3.390 $\pm$ 0.238 &  2.997 $\pm$  0.212 &  2.825 $\pm$ 0.288 & DCD   \\
 C 283          &  4.791 $\pm$ 0.226 &  4.399 $\pm$  0.234 &  4.340 $\pm$ 0.276 & DDD   \\
 F 301          &  6.986 $\pm$ 0.021 &  6.759 $\pm$  0.033 &  6.670 $\pm$ 0.022 & AAA   \\
 C 346          &  4.125 $\pm$ 0.266 &  3.634 $\pm$  0.244 &  3.690 $\pm$ 0.268 & DDD   \\
 C 324          &  4.271 $\pm$ 0.300 &  3.874 $\pm$  0.232 &  3.860 $\pm$ 0.228 & DDD   \\
 HD 144585      &  5.181 $\pm$ 0.043 &  4.970 $\pm$  0.034 &  4.800 $\pm$ 0.024 & EAA   \\
 HD 102365      &  3.931 $\pm$ 0.276 &  3.490 $\pm$  0.238 &  3.489 $\pm$ 0.278 & DDD   \\
 E 525          &  7.807 $\pm$ 0.024 &  7.345 $\pm$  0.034 &  7.331 $\pm$ 0.024 & AAA   \\
 HD 214850      &  4.619 $\pm$ 0.196 &  4.212 $\pm$  0.180 &  3.937 $\pm$ 0.036 & CCE   \\
 C 357          &  5.253 $\pm$ 0.021 &  5.035 $\pm$  0.034 &  4.861 $\pm$ 0.016 & AAA   \\
 C 376          &  4.235 $\pm$ 0.234 &  3.756 $\pm$  0.224 &  3.745 $\pm$ 0.246 & DDD   \\
 C 366          &  4.838 $\pm$ 0.037 &  4.497 $\pm$  0.232 &  4.271 $\pm$ 0.036 & EDE   \\
 E 766          &  5.941 $\pm$ 0.021 &  5.567 $\pm$  0.026 &  5.535 $\pm$ 0.024 & AAA   \\
 E 572          &  7.699 $\pm$ 0.023 &  7.363 $\pm$  0.047 &  7.319 $\pm$ 0.021 & AAA   \\
 E 628          &  5.868 $\pm$ 0.019 &  5.387 $\pm$  0.021 &  5.259 $\pm$ 0.017 & AAA   \\
 HD 100407      &  1.994 $\pm$ 0.334 &  1.527 $\pm$  0.226 &  1.471 $\pm$ 0.252 & DDD   \\
 HD 115617      &  3.334 $\pm$ 0.200 &  2.974 $\pm$  0.176 &  2.956 $\pm$ 0.236 & CCD   \\
 C 461          &  2.150 $\pm$ 0.314 &  1.661 $\pm$  0.220 &  1.552 $\pm$ 0.276 & DDD   \\
 C 484          &  3.032 $\pm$ 0.262 &  2.709 $\pm$  0.234 &  2.636 $\pm$ 0.278 & DDD   \\
 HD 10700       &  2.149 $\pm$ 0.310 &  1.800 $\pm$  0.234 &  1.794 $\pm$ 0.274 & DDD   \\
 C 512          &  2.226 $\pm$ 0.292 &  1.703 $\pm$  0.192 &  1.629 $\pm$ 0.222 & DCD   \\
 C 563          &  1.739 $\pm$ 0.278 &  1.155 $\pm$  0.216 &  1.016 $\pm$ 0.250 & DCD   \\
 C 596          &  7.471 $\pm$ 0.025 &  7.069 $\pm$  0.045 &  6.955 $\pm$ 0.031 & AAA   \\
 HD 220954      &  2.516 $\pm$ 0.250 &  1.983 $\pm$  0.214 &  1.859 $\pm$ 0.252 & DCD   \\
 C 632          &  3.855 $\pm$ 0.240 &  3.391 $\pm$  0.226 &  3.285 $\pm$ 0.266 & DDD   \\
 HD 144628      &  5.546 $\pm$ 0.024 &  5.102 $\pm$  0.017 &  4.981 $\pm$ 0.026 & AAA   \\
 E 633          &  5.198 $\pm$ 0.256 &  4.374 $\pm$  0.178 &  4.281 $\pm$ 0.288 & DCD   \\
 E 575          &  7.789 $\pm$ 0.021 &  7.338 $\pm$  0.036 &  7.314 $\pm$ 0.022 & AAA   \\
 C 728          &  1.753 $\pm$ 0.292 &  0.994 $\pm$  0.318 &  0.817 $\pm$ 0.348 & DDD   \\
 HD 211416      &  0.595 $\pm$ 0.214 & -0.204 $\pm$  0.252 & -0.379 $\pm$ 0.296 & CDD   \\
 HD 114873      &  3.791 $\pm$ 0.222 &  3.020 $\pm$  0.244 &  2.823 $\pm$ 0.250 & DDD   \\
 HD 131977      &  3.663 $\pm$ 0.258 &  3.085 $\pm$  0.196 &  3.048 $\pm$ 0.224 & DCD   \\
 C 802          &  2.513 $\pm$ 0.318 &  1.805 $\pm$  0.294 &  1.567 $\pm$ 0.328 & DDD   \\
 Gl 795         &  5.509 $\pm$ 0.021 &  4.899 $\pm$  0.016 &  4.739 $\pm$ 0.018 & AAA   \\
 C 843          &  2.850 $\pm$ 0.284 &  1.980 $\pm$  0.248 &  1.691 $\pm$ 0.272 & DDD   \\
 C 903          &  3.362 $\pm$ 0.276 &  2.500 $\pm$  0.214 &  2.295 $\pm$ 0.252 & DCD   \\
 E 983          &  5.153 $\pm$ 0.034 &  4.151 $\pm$  0.254 &  4.088 $\pm$ 9.999 & EDF   \\
 C 852          &  1.772 $\pm$ 0.336 &  0.934 $\pm$  0.286 &  0.750 $\pm$ 0.296 & DDD   \\
 HD 131976      &  4.550 $\pm$ 0.262 &  3.910 $\pm$  0.200 &  3.802 $\pm$ 0.230 & DCD   \\
 C 894          &  3.003 $\pm$ 0.286 &  2.047 $\pm$  0.244 &  1.667 $\pm$ 0.300 & DDD   \\
 Gl 479         &  6.864 $\pm$ 0.019 &  6.285 $\pm$  0.027 &  6.020 $\pm$ 0.021 & AAA   \\
 HD 198026      &  0.888 $\pm$ 0.240 & -0.031 $\pm$  0.306 & -0.257 $\pm$ 0.362 & DDD   \\
 C 976          &  2.240 $\pm$ 0.292 &  1.321 $\pm$  0.230 &  1.069 $\pm$ 0.278 & DDD   \\
 Gl 865         &  7.271 $\pm$ 0.021 &  6.721 $\pm$  0.034 &  6.428 $\pm$ 0.024 & AAA   \\
 C 972          &  6.162 $\pm$ 0.024 &  5.575 $\pm$  0.021 &  5.326 $\pm$ 0.018 & AAA   \\
 Gl 628         &  5.950 $\pm$ 0.024 &  5.373 $\pm$  0.040 &  5.075 $\pm$ 0.024 & AAA   \\
 C 965          &  0.452 $\pm$ 0.228 & -0.504 $\pm$  0.324 & -0.773 $\pm$ 0.374 & DDD   \\
 Gl 876         &  5.934 $\pm$ 0.019 &  5.349 $\pm$  0.049 &  5.010 $\pm$ 0.021 & AAA   \\
 HD 120323      & -0.578 $\pm$ 0.154 & -1.501 $\pm$  0.226 & -1.793 $\pm$ 0.292 & BDD   \\
 C 982          & -1.973 $\pm$ 0.109 & -2.970 $\pm$  0.170 & -3.324 $\pm$ 0.208 & ACC   \\
 Gl 866         &  6.553 $\pm$ 0.019 &  5.954 $\pm$  0.031 &  5.537 $\pm$ 0.020 & AAA   \\
%\tableline
\enddata
\tablenotetext{a}{Same primary identifiers as listed in Table~\ref{OBStable}}
\tablenotetext{b}{Data are taken from sources in the {\sc 2mass} All-Sky Release Point 
Source catalogue (March 2003). [http://irsa.ipac.caltech.edu/cgi-bin/Gator/nph-dd]}
\label{2MASStable}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Results of spectral type homogeneity test by cross correlation.}
\tablehead{
\colhead{Target\tablenotemark{a}} & \colhead{SpTy\tablenotemark{a}} & 
\colhead{Template\tablenotemark{a}} & \colhead{SpTy\tablenotemark{a}}  
& \colhead{CCF\tablenotemark{a}} & \colhead{$\Delta$SpTy\tablenotemark{b}} 
& \colhead{$\Delta$Lumin.\tablenotemark{b}} \\
                 &                &                    &                 
& \colhead{Height}               &                        & \colhead{Class} }
\startdata
%\tableline
HR 5190      &  B2 IV       &   HR 5453   &   B5 V       &   0.94  &     3 &   IV $\rightarrow$ V \\
HD 192273    &  B2 V        &   HR 5190   &   B2 IV      &   0.94  &     0 &    V $\rightarrow$ IV \\
HR 4638      &  B3 V        &   C 120     &   B5 V       &   0.94  &     2 & \\
C 112        &  B5 IIIv     &   E 682     &   B9 V       &   0.97  &     4 &  IIIv $\rightarrow$ V \\ 
HR 5453      &  B5 V        &   C 120     &   B5 V       &   0.97  &     0 & \\
C 120        &  B5 V        &   HR 5453   &   B5 V       &   0.97  &     0 & \\
HR 8628      &  B8 Ve       &   E 682     &   B9 V       &   0.96  &     1 & \\
E 502        &  B8/9 V      &   E 682     &   B9 V       &   0.98  &   0.5 & \\
E 682        &  B9 V        &   E 502     &   B8/9 V     &   0.98  &  -0.5 & \\
C 166        &  A0 V        &   HR 293    &   A2 IV      &   0.98  &     2 &  V $\rightarrow$ IV \\
E 577        &  A0 V        &   C 176     &   A1 V       &   0.98  &     1 & \\
C 176        &  A1 V        &   E 577     &   A0 V       &   0.98  &    -1 & \\
HR 293       &  A2 IV       &   E 507     &   A5 V       &   0.98  &     3 &  IV $\rightarrow$ V \\
C 193        &  A4 V        &   E 507     &   A5 V       &   0.99  &     1 & \\
E 613        &  A4 V        &   E 507     &   A5 V       &   0.99  &     1 & \\
C 199        &  A5 II       &   HR 4889   &   A7 III     &   0.93  &     2 &  II $\rightarrow$ III \\
E 507        &  A5 V        &   HR 293    &   A2 IV      &   0.98  &    -3 &    V $\rightarrow$ IV \\
E 252        &  A5/6 V      &   HR 4889   &   A7 III     &   0.98  &   1.5 &    V $\rightarrow$ III \\
HR 4889      &  A7 III      &   E 463     &   A9 V       &   0.98  &     2 &  III $\rightarrow$ V \\
E 579        &  A7 III      &   E 252     &   A5/6 V     &   0.97  &  -1.5 &  III $\rightarrow$ V \\
E 463        &  A9 V        &   E 252     &   A5/6 V     &   0.98  &  -3.5 & \\
C 225        &  F0 V        &   HR 8351   &   F2 V       &   0.97  &     2 & \\
E 618        &  F0 V        &   E 579     &   A7 III     &   0.97  &    -3 &   V $\rightarrow$ III \\
HR 8351      &  F2 V        &   C 225     &   F0 V       &   0.96  &    -2 & \\
E 519        &  F3 V        &   HR 8592   &   F5 V       &   0.96  &     2 & \\
BS 1173      &  F5 IV       &   HR 4600   &   F5 V       &   0.97  &     0 &  IV $\rightarrow$ V \\
HR 4600      &  F5 V        &   HR 8351   &   F2 V       &   0.97  &    -3 & \\
HR 8592      &  F5 V        &   E 519     &   F3 V       &   0.96  &    -2 & \\
F 322        &  F6 II-III   &   E 695     &   F7 II      &   0.95  &     1 & \\
E 695        &  F7 II       &   F 322     &   F6 II-III  &   0.95  &    -1 & \\
C 269        &  F7 V        &   C 283     &   F9 V       &   0.95  &     2 & \\
E 109        &  F8 V        &   F 301     &   G0 V       &   0.97  &     2 & \\
C 280        &  F9 I        &   E 695     &   F7 II      &   0.93  &    -2 &   I $\rightarrow$ II \\
C 283        &  F9 V        &   E 109     &   F8 V       &   0.97  &    -1 & \\
F 301        &  G0 V        &   C 324     &   G1 V       &   0.96  &     1 & \\
C 346        &  G1 IV       &   C 357     &   G3 V       &   0.97  &     2 &  IV $\rightarrow$ V \\
C 324        &  G1 V        &   HD 102365 &   G2 V       &   0.98  &     1 & \\
HD 144585    &  G1.5 V      &   C 357     &   G3 V       &   0.97  &   1.5 & \\
HD 102365    &  G2 V        &   C 324     &   G1 V       &   0.98  &    -1 & \\
E 525        &  G2 V        &   C 283     &   F9 V       &   0.95  &    -3 & \\
HD 214850    &  G3 V        &   HD 144585 &   G1.5 V     &   0.98  &  -1.5 & \\
C 357        &  G3 V        &   HD 144585 &   G1.5 V     &   0.97  &  -1.5 & \\
C 376        &  G4 III      &   C 366     &   G5 II      &   0.96  &     1 &  III $\rightarrow$ II \\
C 366        &  G5 II       &   C 376     &   G4 III     &   0.97  &    -1 &  II $\rightarrow$ III \\
E 766        &  G5 V        &   C 357     &   G3 V       &   0.94  &    -2 & \\
E 572        &  G5 V        &   HD 102365 &   G2 V       &   0.97  &    -3 & \\
E 628        &  G6 III      &   HD 100407 &   G7 III     &   0.98  &     1 & \\
HD 100407    &  G7 III      &   C 461     &   G8 III     &   0.97  &     1 & \\
HD 115617    &  G7 V        &   E 572     &   G5 V       &   0.97  &    -2 & \\
C 461        &  G8 III      &   HD 100407 &   G7 III     &   0.97  &    -1 & \\
C 484        &  G8 V        &   HD 10700  &   G8.5 V     &   0.96  &   0.5 & \\
HD 10700     &  G8.5 V      &   C 596     &   K0 V       &   0.97  &  -1.5 & \\
C 512        &  G9 III      &   C 376     &   G4 III     &   0.96  &    -5 & \\
C 563        &  K0 III      &   E 633     &   K2 III     &   0.97  &     2 & \\
C 596        &  K0 V        &   HD 10700  &   G8.5 V     &   0.97  &  -1.5 & \\
HD 220954    &  K1 III      &   C 563     &   K0 III     &   0.94  &    -1 & \\
C 632        &  K1 V        &   E 575     &   K2 V       &   0.96  &     1 & \\
HD 144628    &  K1 V        &   HD 10700  &   G8.5 V     &   0.95  &  -2.5 & \\
E 633        &  K2 III      &   C 563     &   K0 III     &   0.97  &    -2 & \\
E 575        &  K2 V        &   C 632     &   K1 V       &   0.96  &    -1 & \\
C 728        &  K3 II       &   HD 211416 &   K3 III     &   0.98  &     0 &   II $\rightarrow$ III \\
HD 211416    &  K3 III      &   C 728     &   K3 II      &   0.98  &     0 &  III $\rightarrow$ II \\
HD 114873    &  K4 III      &   HD 131977 &   K4 V       &   0.91  &     0 &  III $\rightarrow$ V \\
HD 131977    &  K4 V        &   Gl 795    &   K5 V       &   0.93  &     1 & \\
C 802        &  K5 III      &   E 983     &   M0 III     &   0.94  &     3 & \\
Gl 795       &  K5 V        &   HD 131977 &   K4 V       &   0.92  &    -1 & \\
E 983        &  M0 III      &   C 843     &   M0.5 II    &   0.95  &   0.5 &  III $\rightarrow$ II \\
C 903        &  M0 III      &   C 852     &   M1 Ib      &   0.89  &     1 &  III $\rightarrow$ Ib \\
C 843        &  M0.5 II     &   E 983     &   M0 III     &   0.95  &  -0.5 &   II $\rightarrow$ III \\
C 852        &  M1 Ib       &   C 903     &   M0 III     &   0.89  &    -1 &   Ib $\rightarrow$ III \\
HD 131976    &  M1.5 V      &   Gl 479    &   M2 V       &   0.90  &   0.5 &  \\
C 894        &  M2 Iab      &   E 983     &   M0 III     &   0.87  &    -2 &   Iab $\rightarrow$ III \\
Gl 479       &  M2 V        &   Gl 628    &   M3.5 V     &   0.97  &   1.5 & \\
HD 198026    &  M3 III      &   C 965     &   M4 III     &   0.92  &     1 & \\
C 976        &  M3M4 III    &   C 965     &   M4 III     &   0.94  &   0.5 & \\
Gl 865       &  M3.5 Ve     &   Gl 479    &   M2 V       &   0.85  &  -1.5 & \\
C 972        &  M3.5 Ve     &   Gl 865    &   M3.5 Ve    &   0.80  &     0 & \\
Gl 628       &  M3.5 V      &   Gl 876    &   M4 V       &   0.97  &   0.5 & \\
C 965        &  M4 III      &   HD 198026 &   M3 III     &   0.92  &    -1 & \\
Gl 876       &  M4 V        &   Gl 628    &   M3.5 V     &   0.97  &  -0.5 & \\
HD 120323    &  M5 III      &   C 978     &   M5 III     &   0.98  &     0 & \\
C 982        &  M5 III      &   HD 120323 &   M5 III     &   0.92  &     0 & \\
Gl 866       &  dM6e        &   C 972     &   M3.5 Ve    &   0.77  &  -2.5 & \\                 
%\tableline
\enddata
\tablenotetext{a}{For each star in the spectral library (see Table~\ref{SpTytable}), 
we cross correlate against every other star in the library, and note the spectral 
match that yields the highest cross correlation function height (column 5).}
\tablenotetext{b}{Numerical difference in spectral type is noted, as well as any 
change in luminosity class between target and spectral-match template.}
\label{SAAO-selfCCF}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{{\sc hipparcos} astrometric data for our spectral library stars.}
\tablehead{
%Target      HIP ######     Parallax [mas]       PMRA [mas/yr]         PMDEC [mas/yr]
\colhead{Target} & \colhead{HIP\tablenotemark{a} \#\#} & \colhead{Parallax\tablenotemark{b}} & \colhead{PMRA\tablenotemark{b}} & \colhead{PMDEC\tablenotemark{b}} \\
\colhead{}       & \colhead{}                 & \colhead{[mas]}      & \colhead{[mas/yr]} & \colhead{[mas/yr]}}
\startdata
HR 5190    & HIP  67464 & $   7.47 \pm  0.17 $ & $  -26.77 \pm  0.12 $ & $  -20.18 \pm  0.08 $ \\
HD 192273  & HIP 100170 & $   0.24 \pm  1.09 $ & $    8.78 \pm  0.70 $ & $    2.74 \pm  0.97 $ \\
HR 4638    & HIP  59449 & $   8.61 \pm  0.76 $ & $  -34.92 \pm  0.52 $ & $  -16.81 \pm  0.47 $ \\
C 112      & HIP  96468 & $   8.34 \pm  0.79 $ & $   -0.87 \pm  0.79 $ & $  -20.39 \pm  0.37 $ \\
HR 5453    & HIP  71536 & $  10.32 \pm  0.16 $ & $  -28.26 \pm  0.12 $ & $  -28.82 \pm  0.13 $ \\
C 120      & HIP 115033 & $   8.12 \pm  0.38 $ & $   17.13 \pm  0.56 $ & $  -11.70 \pm  0.40 $ \\
HR 8628    & HIP 111954 & $   6.70 \pm  0.66 $ & $   23.22 \pm  0.70 $ & $   -0.16 \pm  0.46 $ \\
E 502      & HIP  59218 & $   2.47 \pm  0.65 $ & $  -14.47 \pm  0.43 $ & $   -4.87 \pm  0.36 $ \\
E 682      & HIP  71327 & $   2.98 \pm  0.60 $ & $  -12.67 \pm  0.61 $ & $   -7.22 \pm  0.49 $ \\
C 166      & HIP  79881 & $  24.22 \pm  0.22 $ & $  -31.19 \pm  0.26 $ & $ -100.92 \pm  0.18 $ \\
E 577      & HIP  57809 & $   7.40 \pm  0.47 $ & $  -31.79 \pm  0.36 $ & $   -9.67 \pm  0.34 $ \\
C 176      & HIP 102618 & $  15.70 \pm  0.21 $ & $   33.98 \pm  0.22 $ & $  -34.77 \pm  0.14 $ \\
HR 293     & HIP   4852 & $  14.04 \pm  0.32 $ & $   80.50 \pm  0.35 $ & $   14.64 \pm  0.31 $ \\
C 193      & HIP 113368 & $ 129.81 \pm  0.47 $ & $  328.95 \pm  0.50 $ & $ -164.67 \pm  0.35 $ \\
E 613      & HIP  73024 & $   3.70 \pm  0.63 $ & $  -22.82 \pm  0.54 $ & $   -7.06 \pm  0.63 $ \\
C 199      & HIP  80079 & $   3.71 \pm  0.54 $ & $   -4.32 \pm  0.52 $ & $  -14.15 \pm  0.40 $ \\
E 507      &            &                      &                       &                       \\
E 252      & HIP  17912 & $   4.08 \pm  0.45 $ & $  -13.42 \pm  0.47 $ & $    9.24 \pm  0.53 $ \\
HR 4889    & HIP  62896 & $  21.95 \pm  0.19 $ & $   70.84 \pm  0.14 $ & $  -22.54 \pm  0.10 $ \\
E 579      & HIP  60219 & $   5.92 \pm  0.66 $ & $  -62.30 \pm  0.56 $ & $    9.60 \pm  0.35 $ \\
E 463      &            &                      &                       &                       \\
C 225      & HIP  61941 & $  85.58 \pm  0.60 $ & $ -614.76 \pm  0.88 $ & $   61.34 \pm  0.47 $ \\
E 618      &            &                      &                       &                       \\
HR 8351    & HIP 108036 & $  37.57 \pm  0.67 $ & $  311.22 \pm  0.79 $ & $   13.46 \pm  0.39 $ \\
E 519      &            &                      &                       &                       \\
BS 1173    & HIP  17651 & $  56.73 \pm  0.19 $ & $ -158.84 \pm  0.12 $ & $ -528.95 \pm  0.15 $ \\
HR 4600    & HIP  58803 & $  39.49 \pm  0.28 $ & $  323.67 \pm  0.18 $ & $ -111.92 \pm  0.17 $ \\
HR 8592    & HIP 111449 & $  44.09 \pm  0.26 $ & $  220.78 \pm  0.30 $ & $ -146.76 \pm  0.18 $ \\
F 322      & HIP 102162 & $   9.89 \pm  0.31 $ & $  190.88 \pm  0.31 $ & $   -9.63 \pm  0.28 $ \\
E 695      & HIP  73354 & $   3.91 \pm  0.36 $ & $  -11.65 \pm  0.32 $ & $  -10.04 \pm  0.25 $ \\
C 269      & HIP 116771 & $  72.92 \pm  0.15 $ & $  377.15 \pm  0.19 $ & $ -437.43 \pm  0.15 $ \\
E 109      & HIP   7104 & $  10.64 \pm  0.79 $ & $   85.43 \pm  0.64 $ & $   -6.80 \pm  0.66 $ \\
C 280      & HIP  79790 & $   2.22 \pm  0.27 $ & $   -1.69 \pm  0.29 $ & $   -3.39 \pm  0.24 $ \\
C 283      & HIP   7978 & $  57.36 \pm  0.25 $ & $  166.32 \pm  0.24 $ & $ -106.52 \pm  0.27 $ \\
F 301      & HIP  97008 & $  11.70 \pm  0.74 $ & $  -48.17 \pm  0.65 $ & $   76.82 \pm  0.66 $ \\
C 346      & HIP 107095 & $  30.09 \pm  0.32 $ & $ -123.05 \pm  0.44 $ & $ -308.50 \pm  0.24 $ \\
C 324      & HIP  15371 & $  83.11 \pm  0.19 $ & $ 1330.74 \pm  0.21 $ & $  647.11 \pm  0.19 $ \\
HD 144585  & HIP  78955 & $  36.89 \pm  0.53 $ & $ -261.69 \pm  0.39 $ & $   10.05 \pm  0.33 $ \\
HD 102365  & HIP  57443 & $ 108.45 \pm  0.22 $ & $-1530.99 \pm  0.17 $ & $  403.67 \pm  0.18 $ \\
E 525      &            &                      &                       &                       \\
HD 214850  & HIP 111974 & $  29.59 \pm  0.68 $ & $  271.24 \pm  0.87 $ & $  123.39 \pm  0.54 $ \\
C 357      & HIP   1803 & $  47.93 \pm  0.53 $ & $  394.45 \pm  0.49 $ & $   61.14 \pm  0.29 $ \\
C 376      & HIP  53316 & $   6.62 \pm  0.38 $ & $   -5.93 \pm  0.35 $ & $    8.08 \pm  0.31 $ \\
C 366      & HIP  60809 & $   3.93 \pm  0.35 $ & $  -10.02 \pm  0.33 $ & $    4.05 \pm  0.22 $ \\
E 766      & HIP  86375 & $  17.04 \pm  0.76 $ & $ -231.62 \pm  1.04 $ & $ -167.00 \pm  0.81 $ \\
E 572      & HIP  59793 & $  15.79 \pm  1.07 $ & $ -303.14 \pm  0.83 $ & $  106.30 \pm  0.62 $ \\
E 628      & HIP  72106 & $   5.91 \pm  0.64 $ & $   15.63 \pm  0.52 $ & $  -18.03 \pm  0.53 $ \\
HD 100407  & HIP  56343 & $  25.16 \pm  0.16 $ & $ -209.62 \pm  0.17 $ & $  -40.84 \pm  0.10 $ \\
HD 115617  & HIP  64924 & $ 116.89 \pm  0.22 $ & $-1070.36 \pm  0.22 $ & $-1063.69 \pm  0.13 $ \\
C 461      & HIP  21393 & $  15.25 \pm  0.19 $ & $  -49.27 \pm  0.14 $ & $  -12.72 \pm  0.16 $ \\
C 484      & HIP  15510 & $ 165.47 \pm  0.19 $ & $ 3038.34 \pm  0.20 $ & $  726.58 \pm  0.21 $ \\
HD 10700   & HIP   8102 & $ 273.96 \pm  0.17 $ & $-1721.05 \pm  0.18 $ & $  854.16 \pm  0.15 $ \\
C 512      & HIP   7083 & $  22.95 \pm  0.19 $ & $  138.38 \pm  0.19 $ & $  153.89 \pm  0.16 $ \\
C 563      & HIP   8645 & $  13.88 \pm  0.57 $ & $   40.80 \pm  0.57 $ & $  -37.25 \pm  0.50 $ \\
C 596      &            &                      &                       &                       \\
HD 220954  & HIP 115830 & $  21.96 \pm  0.25 $ & $ -123.58 \pm  0.28 $ & $  -43.23 \pm  0.20 $ \\
C 632      & HIP   7981 & $ 132.76 \pm  0.50 $ & $ -302.42 \pm  0.60 $ & $ -678.88 \pm  0.41 $ \\
HD 144628  & HIP  79190 & $  68.17 \pm  0.64 $ & $ -135.23 \pm  0.62 $ & $  333.37 \pm  0.58 $ \\
E 633      & HIP  71570 & $   6.25 \pm  0.64 $ & $   50.59 \pm  0.52 $ & $  -47.63 \pm  0.56 $ \\
E 575      & HIP  59419 & $  22.55 \pm  1.20 $ & $ -236.52 \pm  0.85 $ & $  -12.18 \pm  0.75 $ \\
C 728      & HIP  89678 & $   4.28 \pm  0.33 $ & $    5.28 \pm  0.37 $ & $   -3.57 \pm  0.22 $ \\
HD 211416  & HIP 110130 & $  16.33 \pm  0.59 $ & $  -70.72 \pm  0.42 $ & $  -39.44 \pm  0.38 $ \\
HD 114873  & HIP  64557 & $   9.40 \pm  0.40 $ & $ -150.15 \pm  0.26 $ & $   21.44 \pm  0.23 $ \\
HD 131977  & HIP  73184 & $ 171.22 \pm  0.94 $ & $ 1037.06 \pm  1.05 $ & $-1725.87 \pm  0.72 $ \\
C 802      & HIP   9459 & $   8.69 \pm  0.29 $ & $  -31.43 \pm  0.24 $ & $  -47.73 \pm  0.24 $ \\
Gl 795     & HIP 101955 & $  59.80 \pm  3.42 $ & $  863.38 \pm  3.40 $ & $   76.29 \pm  2.83 $ \\
E 983      & HIP 112186 & $   2.52 \pm  0.79 $ & $   24.14 \pm  0.78 $ & $   -7.83 \pm  0.54 $ \\
C 903      & HIP   1821 & $   2.96 \pm  0.55 $ & $   76.19 \pm  0.72 $ & $   25.47 \pm  0.35 $ \\
C 843      & HIP  73536 & $   1.42 \pm  1.19 $ & $    7.25 \pm  1.22 $ & $  -15.63 \pm  0.93 $ \\
C 852      & HIP  88060 & $   3.22 \pm  0.97 $ & $    3.15 \pm  1.20 $ & $   -6.97 \pm  0.45 $ \\
HD 131976  & HIP  73182 & $ 168.77 \pm 21.54 $ & $  961.78 \pm 20.68 $ & $-1677.83 \pm 16.08 $ \\
C 894      & HIP  62918 & $  -6.35 \pm  2.12 $ & $   -2.54 \pm  1.61 $ & $   -1.99 \pm  1.45 $ \\
Gl 479     & HIP  61629 & $ 103.18 \pm  2.31 $ & $-1032.41 \pm  1.66 $ & $   30.39 \pm  1.48 $ \\
HD 198026  & HIP 102624 & $   5.57 \pm  0.28 $ & $    1.68 \pm  0.34 $ & $  -40.06 \pm  0.23 $ \\
C 976      & HIP  62611 & $   2.47 \pm  0.51 $ & $  -16.05 \pm  0.50 $ & $   -2.42 \pm  0.43 $ \\
Gl 865     &            &                      &                       &                       \\
C 972      & HIP 116132 & $ 161.76 \pm  1.66 $ & $  554.64 \pm  1.40 $ & $  -60.43 \pm  1.08 $ \\
Gl 628     & HIP  80824 & $ 232.98 \pm  1.60 $ & $  -94.81 \pm  2.30 $ & $-1183.43 \pm  1.74 $ \\
C 965      & HIP   8837 & $   9.54 \pm  0.19 $ & $  -93.16 \pm  0.17 $ & $  -91.17 \pm  0.18 $ \\
Gl 876     & HIP 113020 & $ 213.28 \pm  2.12 $ & $  959.84 \pm  3.36 $ & $ -675.33 \pm  1.68 $ \\
HD 120323  & HIP  67457 & $  17.82 \pm  0.21 $ & $  -41.68 \pm  0.23 $ & $  -59.77 \pm  0.18 $ \\
C 982      & HIP 112122 & $  18.43 \pm  0.42 $ & $  135.16 \pm  0.44 $ & $   -4.38 \pm  0.31 $ \\
Gl 866     &            &                      &                      &                        \\
%\tableline
\enddata
\tablenotetext{a}{{\sc hipparcos} identifiers, and astrometric data, are taken from the van Leeuwen (2007) 
New Reduction catalog available online: {\em http://vizier.u-strasbg.fr/viz-bin/VizieR?-source=I\%2F311}}
\tablenotetext{b}{Units of parallax are milli-arcsec [mas], while for proper motion in RA [PMRA] and 
proper motion in DEC [PMDEC] are both milli-arcsecs per year [mas/yr].}
\label{HIPtable}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcrccrrrc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Properties of M7 stars observed during this program}
\tablehead{
\colhead{M7\tablenotemark{a,b,c}} & \colhead{JJ97\tablenotemark{e}}  & 
\colhead{~RA(2000)  ~  DEC(2000)} & \colhead{V\tablenotemark{g}} 
& \colhead{B-V\tablenotemark{g}}  & \colhead{V-Ic\tablenotemark{g}}  
& \colhead{J} & \colhead{H} & \colhead{K} & \colhead{Err}\\ 
\colhead{Target}  & \colhead{}        & \colhead{[2MASS]\tablenotemark{f}} & 
\colhead{(P95)} & \colhead{(P95)} & \colhead{(P95)} & \colhead{[2MASS]\tablenotemark{f}}   
& \colhead{[2MASS]\tablenotemark{f}}   & \colhead{[2MASS]\tablenotemark{f}}   & \colhead{[Code]\tablenotemark{f}}}
\startdata
%\tableline
    R1                    & JJ 40     &  17 51 35.20 -34 45 58.68  & 13.30  & 99.9  & 1.18  & 11.339 $\pm$ 0.030 & 10.804 $\pm$ 0.035 & 10.635 $\pm$ 0.027 & AAA  \\
    R3b                   &           &  17 51 53.07 -34 53 14.29  & 15.13  & 99.9  & 1.76  & 12.199 $\pm$ 0.042 & 11.516 $\pm$ 0.038 & 11.341 $\pm$ 0.037 & AAA  \\
    R4                    &           &  17 51 51.83 -34 50 10.24  &  9.96  & 0.24  & 0.41  &  9.298 $\pm$ 0.020 &  9.143 $\pm$ 0.024 &  9.116 $\pm$ 0.021 & AAA  \\
    R6                    &           &  17 51 52.44 -34 56 41.01  & 10.64  & 0.54  & 0.63  &  9.577 $\pm$ 0.023 &  9.369 $\pm$ 0.024 &  9.270 $\pm$ 0.023 & AAA  \\
    R7b                   & JJ 14     &  17 52 26.24 -34 35 40.85  & 13.78  & 1.08  & 1.42  & 11.461 $\pm$ 0.057 & 10.859 $\pm$ 0.065 & 10.723 $\pm$ 0.045 & AAA  \\
   R10                    &           &  17 52 32.36 -34 55 50.75  & 12.99  & 1.10  & 1.29  & 10.650 $\pm$ 0.029 & 10.068 $\pm$ 0.030 &  9.873 $\pm$ 0.026 & AAA  \\
   R11                    &           &  17 52 36.61 -34 44 39.70  & 14.23  & 1.04  & 1.31  &  9.030 $\pm$ 0.030 &  8.382 $\pm$ 0.036 &  8.231 $\pm$ 0.026 & AAA  \\
   R14                    & JJ 26     &  17 52 46.73 -34 40 58.78  & 12.06  & 0.66  & 0.77  & 10.672 $\pm$ 0.050 & 10.309 $\pm$ 0.061 & 10.195 $\pm$ 0.057 & AAA  \\
   R15                    & JJ 30     &  17 52 51.16 -34 52 13.05  & 12.28  & 0.71  & 0.98  & 10.344 $\pm$ 0.024 &  9.716 $\pm$ 0.027 &  9.501 $\pm$ 0.025 & AAA  \\
   R16b                   & JJ 43     &  17 52 59.36 -34 56 56.80  &  9.36  & 0.35  & 99.9  &  8.696 $\pm$ 0.025 &  8.563 $\pm$ 0.040 &  8.493 $\pm$ 0.023 & AAA  \\
   R19                    &           &  17 53 00.38 -34 38 05.55  & 14.24  & 1.07  & 1.34  & 12.022 $\pm$ 0.040 & 11.439 $\pm$ 0.036 & 11.252 $\pm$ 0.033 & AAA  \\
   R20                    &           &  17 53 00.53 -34 33 26.58  & 11.36  & 0.54  & 0.63  & 10.251 $\pm$ 0.032 &  9.956 $\pm$ 0.034 &  9.918 $\pm$ 0.039 & AAA  \\
   R25                    &           &  17 53 09.93 -34 51 54.60  & 16.39  & 99.9  & 2.02  & 13.122 $\pm$ 0.071 & 12.479 $\pm$ 0.084 & 12.275 $\pm$ 0.064 & AAA  \\
   R27                    & JJ 12     &  17 53 11.97 -34 40 42.06  & 12.12  & 0.68  & 0.75  & 10.779 $\pm$ 0.032 & 10.541 $\pm$ 0.044 & 10.441 $\pm$ 0.032 & AAA  \\
   R28                    &           &  17 53 11.62 -34 49 39.90  &  9.20  & 0.19  & 99.9  &  8.777 $\pm$ 0.018 &  8.668 $\pm$ 0.036 &  8.676 $\pm$ 0.021 & AAA  \\
   R29                    &           &  17 53 13.53 -35 14 14.42  & 13.68  & 99.9  & 1.07  & 11.846 $\pm$ 0.024 & 11.357 $\pm$ 0.025 & 11.271 $\pm$ 0.030 & AAA  \\
   R32a                   &           &  17 53 16.92 -35 12 04.02  & 15.01  & 99.9  & 1.71  & 12.218 $\pm$ 0.055 & 11.477 $\pm$ 0.037 & 11.311 $\pm$ 0.044 & AAA  \\
   R33                    & JJ 24     &  17 53 16.03 -34 43 03.63  & 13.42  & 0.89  & 0.99  & 11.675 $\pm$ 0.027 & 11.235 $\pm$ 0.035 & 11.138 $\pm$ 0.029 & AAA  \\
   R39a                   & JJ 16     &  17 53 21.27 -34 54 34.96  & 12.36  & 0.71  & 0.79  & 10.998 $\pm$ 0.022 & 10.676 $\pm$ 0.024 & 10.605 $\pm$ 0.025 & AAA  \\
   R39b                   & JJ 31     &  17 53 21.52 -34 54 17.80  & 12.19  & 0.69  & 0.81  & 10.742 $\pm$ 0.077 & 10.487 $\pm$ 0.046 & 10.380 $\pm$ 0.034 & AAA  \\
   R40                    &           &  17 53 21.64 -34 53 17.75  & 15.59  & 1.40  & 1.92  & 12.595 $\pm$ 9.999 & 12.071 $\pm$ 9.999 & 12.169 $\pm$ 0.029 & UUA  \\
   R45                    &           &  17 53 24.63 -34 48 07.76  & 14.01  & 1.27  & 1.54  & 13.422 $\pm$ 0.054 & 12.634 $\pm$ 0.059 & 12.201 $\pm$ 9.999 & AAU  \\
   R49a                   &           &  17 53 24.94 -34 28 53.22  & 12.37  & 0.69  & 0.78  & 11.021 $\pm$ 0.026 & 10.674 $\pm$ 0.027 & 10.622 $\pm$ 0.026 & AAA  \\
   R50                    & JJ 32     &  17 53 28.31 -34 53 57.52  &  9.65  & 0.44  & 99.9  &  8.726 $\pm$ 0.023 &  8.553 $\pm$ 0.017 &  8.487 $\pm$ 0.023 & AAA  \\
   R51a                   &           &  17 53 30.63 -34 14 14.27  & 12.25  & 99.9  & 0.89  & 10.719 $\pm$ 0.026 & 10.301 $\pm$ 0.028 & 10.222 $\pm$ 0.024 & AAA  \\
   R51b                   &           &  17 53 30.29 -34 14 50.70  & 12.00  & 99.9  & 0.71  & 10.809 $\pm$ 0.024 & 10.563 $\pm$ 0.026 & 10.455 $\pm$ 0.023 & AAA  \\
   R53                    & JJ 11     &  17 53 29.25 -34 48 22.33  & 13.40  & 0.90  & 1.02  & 11.647 $\pm$ 0.026 & 11.193 $\pm$ 0.030 & 11.100 $\pm$ 0.026 & AAA  \\
   R55b                   &           &  17 53 30.99 -34 35 34.92  & 11.70  & 0.60  & 0.72  & 10.438 $\pm$ 0.024 & 10.098 $\pm$ 0.024 & 10.059 $\pm$ 0.023 & AAA  \\
   R58a                   &           &  17 53 33.06 -34 45 14.14  &  9.02  & 0.18  & 99.9  &  8.569 $\pm$ 0.027 &  8.452 $\pm$ 0.024 &  8.380 $\pm$ 0.020 & AAA  \\
   R63                    &           &  17 53 38.36 -34 45 02.02  & 15.20  & 1.37  & 1.80  & 12.250 $\pm$ 0.026 & 11.593 $\pm$ 0.031 & 11.404 $\pm$ 0.023 & AAA  \\
   R66                    & JJ 35     &  17 53 40.02 -34 40 04.10  & 12.78  & 0.78  & 0.87  & 11.231 $\pm$ 0.028 & 10.836 $\pm$ 0.028 & 10.775 $\pm$ 0.024 & AAA  \\
   R69                    & JJ 4      &  17 53 42.21 -35 00 09.63  & 12.13  & 0.66  & 0.80  & 13.969 $\pm$ 0.687 & 13.218 $\pm$ 0.712 & 12.780 $\pm$ 0.263 & EDD  \\
   R71                    &           &  17 53 43.33 -34 45 27.31  & 14.15  & 1.17  & 1.45  & 11.767 $\pm$ 0.026 & 11.206 $\pm$ 0.035 & 11.059 $\pm$ 0.029 & AAA  \\
   R76                    & JJ 19     &  17 53 51.27 -34 48 56.82  & 13.55  & 0.95  & 1.02  & 10.581 $\pm$ 0.028 &  9.615 $\pm$ 0.029 &  9.359 $\pm$ 0.026 & AAA  \\
   R82                    & JJ 9      &  17 53 57.17 -34 46 02.31  & 12.87  & 0.73  & 0.89  & 11.342 $\pm$ 0.028 & 10.915 $\pm$ 0.035 & 10.863 $\pm$ 0.032 & AAA  \\
   R83                    &           &  17 53 57.90 -34 42 09.52  & 14.00  & 1.11  & 1.44  & 11.473 $\pm$ 0.023 & 10.848 $\pm$ 0.021 & 10.700 $\pm$ 0.019 & AAA  \\
   R86                    &           &  17 54 01.94 -35 05 21.87  & 13.68  & 1.13  & 1.24  & 11.448 $\pm$ 0.030 & 10.869 $\pm$ 0.038 & 10.673 $\pm$ 0.029 & AEE  \\
   R94                    & JJ 8      &  17 54 09.83 -34 53 10.94  & 13.30  & 0.87  & 0.94  & 11.642 $\pm$ 0.040 & 11.198 $\pm$ 0.050 & 11.101 $\pm$ 0.036 & AAA  \\
   R95                    & JJ 29     &  17 54 09.07 -34 52 17.94  & 12.19  & 0.68  & 0.78  & 10.819 $\pm$ 0.026 & 10.524 $\pm$ 0.026 & 10.442 $\pm$ 0.023 & AAA  \\
   R96a                   &           &  17 54 08.97 -34 38 03.99  & 14.85  & 1.12  & 1.27  & 12.689 $\pm$ 0.026 & 12.117 $\pm$ 0.021 & 12.040 $\pm$ 0.024 & AAA  \\
   R97                    &           &  17 54 12.84 -34 48 17.86  & 12.17  & 0.69  & 0.76  & 10.831 $\pm$ 0.028 & 10.568 $\pm$ 0.032 & 10.464 $\pm$ 0.029 & AAA  \\
  R102                    & JJ 25     &  17 54 15.54 -34 47 31.97  & 13.32  & 0.89  & 1.05  & 11.492 $\pm$ 0.024 & 11.024 $\pm$ 0.024 & 10.939 $\pm$ 0.024 & AAA  \\
  R114                    &           &  17 54 27.57 -34 21 17.82  & 11.98  & 99.9  & 0.86  & 10.442 $\pm$ 0.024 & 10.034 $\pm$ 0.021 & 10.026 $\pm$ 0.026 & AAA  \\
  R119a                   & JJ 33     &  17 54 36.71 -35 00 49.23  & 12.92  & 0.81  & 0.99  & 11.114 $\pm$ 0.035 & 10.658 $\pm$ 0.048 & 10.585 $\pm$ 0.040 & AAA  \\
  R119b                   & JJ 21     &  17 54 35.40 -35 00 55.67  & 13.46  & 0.91  & 1.02  & 11.589 $\pm$ 0.028 & 11.138 $\pm$ 0.035 & 11.044 $\pm$ 0.024 & AAA  \\
  R120                    &           &  17 54 35.34 -34 51 27.17  &  9.06  & 0.14  & 99.9  &  8.635 $\pm$ 0.023 &  8.586 $\pm$ 0.029 &  8.501 $\pm$ 0.019 & AAA  \\
  R121                    &           &  17 54 40.29 -34 46 13.70  & 13.69  & 0.99  & 1.10  & 11.831 $\pm$ 0.023 & 11.292 $\pm$ 0.024 & 11.229 $\pm$ 0.023 & AAA  \\
  R123                    &           &  17 54 41.97 -34 50 46.98  & 13.17  & 0.85  & 0.94  & 11.542 $\pm$ 0.026 & 11.155 $\pm$ 0.025 & 11.057 $\pm$ 0.024 & AAA  \\
  R125                    & JJ 39     &  17 54 46.17 -35 07 01.65  & 11.28  & 0.68  & 0.82  &  9.902 $\pm$ 0.024 &  9.598 $\pm$ 0.027 &  9.446 $\pm$ 0.023 & AAA  \\
  R126                    &           &  17 54 53.42 -34 53 26.21  & 11.45  & 0.56  & 0.68  & 10.272 $\pm$ 0.028 & 10.028 $\pm$ 0.036 &  9.917 $\pm$ 0.027 & AEE  \\
  R127a                   & JJ 7      &  17 54 55.54 -34 38 27.51  & 11.95  & 0.64  & 0.78  & 10.532 $\pm$ 0.022 & 10.249 $\pm$ 0.021 & 10.136 $\pm$ 0.021 & AAA  \\
  R127b                   & JJ 6      &  17 54 57.70 -34 38 13.52  & 11.75  & 99.9  & 0.72  & 10.472 $\pm$ 0.024 & 10.224 $\pm$ 0.027 & 10.108 $\pm$ 0.021 & AAA  \\
  R129                    &           &  17 54 58.17 -34 40 18.70  & 14.16  & 1.04  & 1.19  & 12.061 $\pm$ 0.030 & 11.538 $\pm$ 0.039 & 11.373 $\pm$ 0.027 & AAA  \\
  R131b                   &           &  17 55 05.37 -34 41 25.19  & 16.15  & 99.9  & 1.90  & 12.989 $\pm$ 0.032 & 12.241 $\pm$ 0.038 & 12.109 $\pm$ 0.033 & AAA  \\
  R133                    &           &  17 55 15.56 -34 51 27.89  & 12.17  & 0.71  & 0.86  & 10.665 $\pm$ 0.024 & 10.296 $\pm$ 0.023 & 10.224 $\pm$ 0.027 & AAA  \\
  R135                    &           &  17 55 34.03 -34 32 38.30  & 13.13  & 99.9  & 1.14  & 11.067 $\pm$ 0.024 & 10.552 $\pm$ 0.030 & 10.469 $\pm$ 0.024 & AAA  \\
  R136                    &           &  17 55 34.12 -34 37 16.85  & 11.45  & 99.9  & 0.79  & 10.089 $\pm$ 0.023 &  9.770 $\pm$ 0.024 &  9.686 $\pm$ 0.019 & AAA  \\
  R137a                   &           &  17 55 46.99 -34 42 23.81  & 13.50  & 99.9  & 1.16  & 11.387 $\pm$ 0.024 & 10.924 $\pm$ 0.027 & 10.807 $\pm$ 0.027 & AAA  \\
  R137b                   &           &  17 55 48.53 -34 41 35.37  & 10.31  & 99.9  & 0.62  &  9.227 $\pm$ 0.025 &  9.017 $\pm$ 0.023 &  8.940 $\pm$ 0.023 & AAA  \\
  R137c                   &           &  17 55 49.05 -34 42 29.89  & 11.94  & 99.9  & 0.76  & 10.593 $\pm$ 0.024 & 10.337 $\pm$ 0.025 & 10.260 $\pm$ 0.024 & AAA  \\
  R138b                   &           &  17 56 15.65 -35 02 20.98  & 15.53  & 99.9  & 1.62  & 12.684 $\pm$ 0.023 & 12.047 $\pm$ 0.021 & 11.889 $\pm$ 0.021 & AAA  \\
  R140b                   &           &  17 56 19.65 -34 32 00.27  & 12.38  & 99.9  & 0.85  & 10.817 $\pm$ 0.022 & 10.439 $\pm$ 0.021 & 10.368 $\pm$ 0.019 & AAA  \\
  R141a                   &           &  17 56 37.94 -34 40 21.82  & 10.97  & 99.9  & 0.58  &  9.993 $\pm$ 0.026 &  9.766 $\pm$ 0.027 &  9.724 $\pm$ 0.024 & AAA  \\
  K29\tablenotemark{d}    &           &  17 52 20.01 -34 58 27.98  &  8.02  & 0.04  & 99.9  &  7.894 $\pm$ 0.019 &  7.890 $\pm$ 0.027 &  7.880 $\pm$ 0.022 & AAA  \\
  K55                     &           &  17 53 15.97 -34 37 15.11  &  6.97  & 0.04  & 99.9  &  6.872 $\pm$ 0.023 &  6.906 $\pm$ 0.031 &  6.872 $\pm$ 0.021 & AAA  \\
  K56                     &           &  17 53 19.59 -34 43 50.94  &  6.17  &-0.03  & 99.9  &  6.208 $\pm$ 0.037 &  6.201 $\pm$ 0.038 &  6.174 $\pm$ 0.021 & AAA  \\
  K66                     &           &  17 53 30.74 -34 48 58.50  & 10.51  & 0.48  & 99.9  &  9.472 $\pm$ 0.024 &  9.203 $\pm$ 0.032 &  9.114 $\pm$ 0.026 & AAA  \\
  K68                     &           &  17 53 32.66 -34 46 00.62  &  8.93  & 0.36  & 99.9  &  8.209 $\pm$ 0.029 &  8.120 $\pm$ 0.044 &  8.016 $\pm$ 0.026 & AAA  \\
  K76                     &           &  17 53 43.56 -34 46 16.78  & 10.86  & 0.51  & 99.9  &  9.759 $\pm$ 0.023 &  9.507 $\pm$ 0.023 &  9.469 $\pm$ 0.021 & AAA  \\
  K79                     &           &  17 53 44.98 -34 45 44.23  &  9.01  & 0.16  & 99.9  &  8.566 $\pm$ 0.027 &  8.570 $\pm$ 0.044 &  8.534 $\pm$ 0.027 & AAA  \\
  K89                     &           &  17 53 59.39 -34 30 35.86  &  8.56  & 0.17  & 99.9  &  8.118 $\pm$ 0.024 &  8.092 $\pm$ 0.049 &  8.065 $\pm$ 0.040 & AAA  \\
  K99\tablenotemark{d}    &           &  17 54 09.49 -35 03 28.86  &  9.98  & 0.39  & 99.9  &  9.275 $\pm$ 0.023 &  9.123 $\pm$ 0.021 &  9.042 $\pm$ 0.021 & AAA  \\
  K101\tablenotemark{d}   &           &  17 54 10.78 -34 47 58.36  &  9.14  & 0.13  & 99.9  &  8.818 $\pm$ 0.017 &  8.837 $\pm$ 0.040 &  8.774 $\pm$ 0.019 & AAA  \\
  K105                    &           &  17 54 13.88 -34 50 47.18  &  9.47  & 0.20  & 99.9  &  9.118 $\pm$ 0.032 &  9.013 $\pm$ 0.022 &  8.958 $\pm$ 0.019 & AAA  \\
  K114\tablenotemark{d}   &           &  17 54 33.57 -34 44 55.60  &  9.46  & 0.18  & 99.9  &  9.056 $\pm$ 0.032 &  9.002 $\pm$ 0.024 &  8.951 $\pm$ 0.021 & AAA  \\
  K124                    &           &  17 54 52.79 -34 45 03.59  &  8.37  & 0.05  & 99.9  &  8.103 $\pm$ 0.024 &  8.137 $\pm$ 0.057 &  8.070 $\pm$ 0.031 & AAA  \\
%\tableline
\enddata
\tablenotetext{a}{M7 target stars are drawn from Prosser et al. (1995 - P95) [R$\#$] 
and Koelbloed (1959 - K59) [K$\#$] studies.} 
\tablenotetext{b}{Koelbloed (1959) cross identifications with P95 sources: 
R4=K13; R6=K15; R16b=K45; R20=K44; R50=K61; R58a=K70; R120=K116;}
\tablenotetext{c}{High S/N ($>$100), high resolution (R$\simeq$80,000) optical spectra 
are available for several M7 stars in the {\sc uves} Paranal Observatory Project [{\sc pop}] 
library (http://www.eso.org/sci/observing/tools/uvespop.html.html - Bagnulo et al., 2003).}
\tablenotetext{d}{Indicates that K$\#$ star V/B-V photometry data are 
photographic. All other Koelbloed (1959) stars have photoelectric data.}
\tablenotetext{e}{Cross identification matches with the James \& Jeffries (1997 - JJ97) 
catalog.}
\tablenotetext{f}{Coordinate and photometric data are taken from sources in 
the {\sc 2mass} All-Sky Release Point Source catalog (March 2003). 
[http://irsa.ipac.caltech.edu/cgi-bin/Gator/nph-dd]}
\tablenotetext{g}{All V, B-V and V-Ic data are taken from P95, except for the 
K$\#$ stars whose data are taken from K59.}
\label{M7table1}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Spectral types, photometry and reddening vectors of M7 stars observed during this program}
\tablehead{
\colhead{M7\tablenotemark{a}} & \colhead{Spectral\tablenotemark{b}}  
& \colhead{B-V}  & \colhead{K95\tablenotemark{c}}  & \colhead{K95\tablenotemark{d}} 
& \colhead{V-Ic}  & \colhead{K95\tablenotemark{c}}  & \colhead{K95\tablenotemark{d}} 
& \colhead{J-H}  & \colhead{K95\tablenotemark{c,e}}  & \colhead{K95\tablenotemark{d,e}} 
& \colhead{H-K}  & \colhead{K95\tablenotemark{c,e}}  & \colhead{K95\tablenotemark{d,e}} \\ 
\colhead{Target}  & \colhead{Type}         
& \colhead{} & \colhead{(B-V)} & \colhead{E$_{(B-V)}$} 
& \colhead{} & \colhead{(V-Ic)} & \colhead{E$_{(V-Ic)}$} 
& \colhead{} & \colhead{(J-H)} & \colhead{E$_{(J-H)}$} 
& \colhead{} & \colhead{(H-K)} & \colhead{E$_{(H-K)}$} }
\startdata
%\tableline
%
%%  M7    SpTy         B-V     K95    K95       V-Ic    K95      K95      J-H       K95     K95      H-K     K95     K95    
%                              B-V   E(B-V)             V-Ic    E(V-I)c             J-H    E(J-H)            H-K    E(H-K) 
 R1      & K3V      &  99.9 &  0.97 &  99.9  &   1.18  &  1.08 &   0.10  &  0.535 &   0.484 &  0.051 &  0.169 &  0.118 &  0.051 \\
 R3b     & K5/7e    &  99.9 &  1.16 &  99.9  &   1.76  &  1.36 &   0.40  &  0.683 &   0.553 &  0.130 &  0.175 &  0.138 &  0.037 \\
 R4      & A7V      &  0.24 &  0.19 &   0.05 &   0.41  &  0.27 &   0.14  &  0.155 &   0.033 &  0.122 &  0.027 &  0.058 & -0.031 \\
 R6      & F9V      &  0.54 &  0.55 &  -0.01 &   0.63  &  0.69 &  -0.06  &  0.208 &   0.249 & -0.041 &  0.099 &  0.078 &  0.021 \\
 R7b     & K5Ve     &  1.08 &  1.16 &  -0.08 &   1.42  &  1.36 &   0.06  &  0.602 &   0.553 &  0.049 &  0.136 &  0.138 & -0.002 \\
 R10     & K4Ve     &  1.10 &  1.07 &   0.03 &   1.29  &  1.15 &   0.14  &  0.582 &   0.523 &  0.059 &  0.195 &  0.128 &  0.067 \\
 R11     & K4V      &  1.04 &  1.07 &  -0.03 &   1.31  &  1.15 &   0.16  &  0.648 &   0.523 &  0.125 &  0.151 &  0.128 &  0.023 \\
 R14     & G1V      &  0.66 &  0.60 &   0.06 &   0.77  &  0.72 &   0.05  &  0.363 &   0.259 &  0.104 &  0.114 &  0.078 &  0.036 \\
 R15     & G2V      &  0.71 &  0.62 &   0.09 &   0.98  &  0.73 &   0.25  &  0.628 &   0.269 &  0.359 &  0.215 &  0.078 &  0.137 \\
 R16b    & A9V      &  0.35 &  0.27 &   0.08 &  99.9   &  0.37 &  99.9   &  0.133 &   0.063 &  0.070 &  0.070 &  0.058 &  0.012 \\
 R19     & K3Ve     &  1.07 &  0.97 &   0.10 &   1.34  &  1.08 &   0.26  &  0.583 &   0.484 &  0.099 &  0.187 &  0.118 &  0.069 \\
 R20     & F8V      &  0.54 &  0.52 &   0.02 &   0.63  &  0.66 &  -0.03  &  0.295 &   0.249 &  0.046 &  0.038 &  0.078 & -0.040 \\
 R25     & M0Ve     &  99.9 &  1.41 &  99.9  &   2.02  &  1.80 &   0.22  &  0.643 &   0.631 &  0.012 &  0.204 &  0.197 &  0.007 \\
 R27     & G3V      &  0.68 &  0.63 &   0.05 &   0.75  &  0.74 &   0.01  &  0.238 &   0.278 & -0.040 &  0.100 &  0.078 &  0.022 \\
 R28     & A4V      &  0.19 &  0.12 &   0.07 &  99.9   &  0.11 &   99.9  &  0.109 &  -0.016 &  0.125 & -0.008 &  0.048 & -0.056 \\
 R29     & K2V      &  99.9 &  0.89 &  99.9  &   1.07  &  1.01 &   0.06  &  0.489 &   0.445 &  0.044 &  0.086 &  0.118 & -0.032 \\
 R32a    & K5/7e    &  99.9 &  1.16 &  99.9  &   1.71  &  1.36 &   0.35  &  0.741 &   0.553 &  0.188 &  0.166 &  0.138 &  0.028 \\
 R33     & K2V      &  0.89 &  0.89 &   0.00 &   0.99  &  1.01 &  -0.02  &  0.440 &   0.445 & -0.005 &  0.097 &  0.118 & -0.021 \\
 R39a    & G4V      &  0.71 &  0.64 &   0.07 &   0.79  &  0.75 &   0.04  &  0.322 &   0.269 &  0.053 &  0.071 &  0.088 & -0.017 \\
 R39b    & G3V      &  0.69 &  0.63 &   0.06 &   0.81  &  0.74 &   0.07  &  0.255 &   0.278 & -0.023 &  0.107 &  0.078 &  0.029 \\
 R40     & K5/7Ve   &  1.40 &  1.16 &   0.24 &   1.92  &  1.36 &   0.56  &  0.524 &   0.553 & -0.029 & -0.098 &  0.138 & -0.236 \\
 R45     & K5/7p    &  1.27 &  1.16 &   0.11 &   1.54  &  1.36 &   0.18  &  0.788 &   0.553 &  0.235 &  0.433 &  0.138 &  0.295 \\
 R49a    & G2V      &  0.69 &  0.62 &   0.07 &   0.78  &  0.73 &   0.05  &  0.347 &   0.269 &  0.078 &  0.052 &  0.078 & -0.026 \\
 R50     & F3V      &  0.44 &  0.37 &   0.07 &  99.9   &  0.48 &  99.9   &  0.173 &   0.131 &  0.042 &  0.066 &  0.068 & -0.002 \\
 R51a    & G6V      &  99.9 &  0.68 &  99.9  &   0.89  &  0.77 &   0.12  &  0.418 &   0.347 &  0.071 &  0.079 &  0.088 & -0.009 \\
 R51b    & F9V      &  99.9 &  0.55 &  99.9  &   0.71  &  0.69 &   0.02  &  0.246 &   0.249 & -0.003 &  0.108 &  0.078 &  0.030 \\
 R53     & K2V      &  0.90 &  0.89 &   0.01 &   1.02  &  1.01 &   0.01  &  0.454 &   0.445 &  0.009 &  0.093 &  0.118 & -0.025 \\
 R55b    & G0V      &  0.60 &  0.58 &   0.02 &   0.72  &  0.71 &   0.01  &  0.340 &   0.259 &  0.081 &  0.039 &  0.078 & -0.039 \\
 R58a    & A4V      &  0.18 &  0.12 &   0.06 &  99.9   &  0.11 &  99.9   &  0.117 &  -0.016 &  0.133 &  0.072 &  0.048 &  0.024 \\
 R63     & K7V      &  1.37 &  1.38 &  -0.01 &   1.80  &  1.60 &   0.20  &  0.657 &   0.602 &  0.055 &  0.189 &  0.157 &  0.032 \\
 R66     & G8V      &  0.78 &  0.73 &   0.05 &   0.87  &  0.81 &   0.06  &  0.395 &   0.357 &  0.038 &  0.061 &  0.098 & -0.037 \\
 R69     & G5V      &  0.66 &  0.66 &   0.00 &   0.80  &  0.76 &   0.04  &  0.751 &   0.308 &  0.443 &  0.438 &  0.088 &  0.350 \\
 R71     & K4V      &  1.17 &  1.07 &   0.10 &   1.45  &  1.15 &   0.30  &  0.561 &   0.523 &  0.038 &  0.147 &  0.128 &  0.019 \\
 R76     & K2V      &  0.95 &  0.89 &   0.06 &   1.02  &  1.01 &   0.01  &  0.966 &   0.445 &  0.521 &  0.256 &  0.118 &  0.138 \\
 R82     & G9V      &  0.73 &  0.78 &  -0.05 &   0.89  &  0.83 &   0.06  &  0.427 &   0.376 &  0.051 &  0.052 &  0.098 & -0.046 \\
 R83     & K4Vp     &  1.11 &  1.07 &   0.04 &   1.44  &  1.15 &   0.29  &  0.625 &   0.523 &  0.102 &  0.148 &  0.128 &  0.020 \\
 R86     & K1V      &  1.13 &  0.85 &   0.28 &   1.24  &  0.93 &   0.31  &  0.579 &   0.416 &  0.163 &  0.196 &  0.118 &  0.078 \\
 R94     & K0V      &  0.87 &  0.82 &   0.05 &   0.94  &  0.85 &   0.09  &  0.444 &   0.396 &  0.048 &  0.097 &  0.108 & -0.011 \\
 R95     & G3V      &  0.68 &  0.63 &   0.05 &   0.78  &  0.74 &   0.04  &  0.295 &   0.278 &  0.017 &  0.082 &  0.078 &  0.004 \\
 R96a    & K3V      &  1.12 &  0.97 &   0.15 &   1.27  &  1.08 &   0.19  &  0.572 &   0.484 &  0.088 &  0.077 &  0.118 & -0.041 \\
 R97     & G2V      &  0.69 &  0.62 &   0.07 &   0.76  &  0.73 &   0.03  &  0.263 &   0.269 & -0.006 &  0.104 &  0.078 &  0.026 \\
 R102    & K1V      &  0.89 &  0.85 &   0.04 &   1.05  &  0.93 &   0.12  &  0.468 &   0.416 &  0.052 &  0.085 &  0.118 & -0.033 \\
 R114    & G1V      &  99.9 &  0.60 &  99.9  &   0.86  &  0.72 &   0.14  &  0.408 &   0.259 &  0.149 &  0.008 &  0.078 & -0.070 \\
 R119a   & G9V      &  0.81 &  0.78 &   0.03 &   0.99  &  0.83 &   0.16  &  0.456 &   0.376 &  0.080 &  0.073 &  0.098 & -0.025 \\
 R119b   & K1V      &  0.91 &  0.85 &   0.06 &   1.02  &  0.93 &   0.09  &  0.451 &   0.416 &  0.035 &  0.094 &  0.118 & -0.024 \\
 R120    & A2V      &  0.14 &  0.06 &   0.08 &  99.9   &  0.05 &  99.9   &  0.049 &  -0.035 &  0.084 &  0.085 &  0.038 &  0.047 \\
 R121    & K2V      &  0.99 &  0.89 &   0.10 &   1.10  &  1.01 &   0.09  &  0.539 &   0.445 &  0.094 &  0.063 &  0.118 & -0.055 \\
 R123    & K1V      &  0.85 &  0.85 &   0.00 &   0.94  &  0.93 &   0.01  &  0.387 &   0.416 & -0.029 &  0.098 &  0.118 & -0.020 \\
 R125    & G0V      &  0.68 &  0.58 &   0.10 &   0.82  &  0.71 &   0.11  &  0.304 &   0.259 &  0.045 &  0.152 &  0.078 &  0.074 \\
 R126    & G0Vp     &  0.56 &  0.58 &  -0.02 &   0.68  &  0.71 &  -0.03  &  0.244 &   0.259 & -0.015 &  0.111 &  0.078 &  0.033 \\
 R127a   & G2V      &  0.64 &  0.62 &   0.02 &   0.78  &  0.73 &   0.05  &  0.283 &   0.269 &  0.014 &  0.113 &  0.078 &  0.035 \\
 R127b   & G1V      &  99.9 &  0.60 &  99.9  &   0.72  &  0.72 &   0.00  &  0.248 &   0.259 & -0.011 &  0.116 &  0.078 &  0.038 \\
 R129    & K1V      &  1.04 &  0.85 &   0.19 &   1.19  &  0.93 &   0.26  &  0.523 &   0.416 &  0.107 &  0.165 &  0.118 &  0.047 \\
 R131b   & K7/M0Ve  &  99.9 &  1.41 &  99.9  &   1.90  &  1.80 &   0.10  &  0.748 &   0.631 &  0.117 &  0.132 &  0.197 & -0.065 \\
 R133    & G5V      &  0.71 &  0.66 &   0.05 &   0.86  &  0.76 &   0.10  &  0.369 &   0.308 &  0.061 &  0.072 &  0.088 & -0.016 \\
 R135    & K1Vp     &  99.9 &  0.85 &  99.9  &   1.14  &  0.93 &   0.21  &  0.515 &   0.416 &  0.099 &  0.083 &  0.118 & -0.035 \\
 R136    & G1V      &  99.9 &  0.60 &  99.3  &   0.79  &  0.72 &   0.07  &  0.319 &   0.259 &  0.060 &  0.084 &  0.078 &  0.006 \\
 R137a   & K1V      &  99.9 &  0.85 &  99.9  &   1.16  &  0.93 &   0.23  &  0.463 &   0.416 &  0.047 &  0.117 &  0.118 & -0.001 \\
 R137b   & F3V      &  99.9 &  0.37 &  99.9  &   0.62  &  0.48 &   0.14  &  0.210 &   0.131 &  0.079 &  0.077 &  0.068 &  0.009 \\
 R137c   & G2V      &  99.9 &  0.62 &  99.9  &   0.76  &  0.73 &   0.03  &  0.256 &   0.269 & -0.013 &  0.077 &  0.078 & -0.001 \\
 R138b   & K5/7Ve   &  99.9 &  1.16 &  98.9  &   1.62  &  1.36 &   0.26  &  0.637 &   0.553 &  0.084 &  0.158 &  0.138 &  0.020 \\
 R140b   & G3V      &  99.9 &  0.63 &  99.9  &   0.85  &  0.74 &   0.11  &  0.378 &   0.278 &  0.100 &  0.071 &  0.078 & -0.007 \\
 R141a   & F3V      &  99.9 &  0.37 &  99.9  &   0.58  &  0.48 &   0.10  &  0.227 &   0.131 &  0.096 &  0.042 &  0.068 & -0.026 \\
 K29     & A2V      &  0.04 &  0.06 &  -0.02 &  99.9   &  0.05 &  99.9   &  0.004 &  -0.035 &  0.039 &  0.010 &  0.038 & -0.028 \\
 K55     & B8V      &  0.04 & -0.09 &   0.13 &  99.9   & -0.15 &  99.9   & -0.034 &  -0.094 &  0.060 &  0.034 & -0.012 &  0.046 \\
 K56     & B8V      & -0.03 & -0.09 &   0.06 &  99.9   & -0.15 &  99.9   &  0.007 &  -0.094 &  0.101 &  0.027 & -0.012 &  0.039 \\
 K66     & F4V      &  0.48 &  0.39 &   0.09 &  99.9   &  0.51 &  99.9   &  0.269 &   0.161 &  0.108 &  0.089 &  0.068 &  0.021 \\
 K68     & A9V      &  0.36 &  0.27 &   0.09 &  99.9   &  0.37 &  99.9   &  0.089 &   0.063 &  0.026 &  0.104 &  0.058 &  0.046 \\
 K76     & F6V      &  0.51 &  0.46 &   0.05 &  99.9   &  0.58 &  99.9   &  0.252 &   0.249 &  0.003 &  0.038 &  0.068 & -0.030 \\
 K79     & A2V      &  0.16 &  0.06 &   0.10 &  99.9   &  0.05 &  99.9   & -0.004 &  -0.035 &  0.031 &  0.036 &  0.038 & -0.002 \\
 K89     & A2V      &  0.17 &  0.06 &   0.11 &  99.9   &  0.05 &  99.9   &  0.026 &  -0.035 &  0.061 &  0.027 &  0.038 & -0.011 \\
 K99     & A4V      &  0.39 &  0.12 &   0.27 &  99.9   &  0.11 &  99.9   &  0.152 &  -0.016 &  0.168 &  0.081 &  0.048 &  0.033 \\
 K101    & A1V      &  0.13 &  0.03 &   0.10 &  99.9   &  0.02 &  99.9   & -0.019 &  -0.045 &  0.026 &  0.063 &  0.038 &  0.025 \\
 K105    & A4V      &  0.20 &  0.12 &   0.08 &  99.9   &  0.11 &  99.9   &  0.105 &  -0.016 &  0.121 &  0.055 &  0.048 &  0.007 \\
 K114    & A4V      &  0.18 &  0.12 &   0.06 &  99.9   &  0.11 &  99.9   &  0.054 &  -0.016 &  0.070 &  0.051 &  0.048 &  0.003 \\
 K124    & A0V      &  0.05 &  0.00 &   0.05 &  99.9   &  0.00 &  99.9   & -0.034 &  -0.045 &  0.011 &  0.067 &  0.028 &  0.039 \\
%\tableline
\enddata
\tablenotetext{a}{M7 target stars, as identified in Table~\ref{M7table1}}
\tablenotetext{b}{Spectral type determinations from this study.}
\tablenotetext{c}{Theoretical B-V, V-Ic, J-H and H-K colors for each 
target's spectral type (assumes dwarf class) are taken from Kenyon \& 
Hartmann (1995 - KH95).}
\tablenotetext{d}{E$_{(B-V)}$, E$_{(V-Ic)}$, E$_{(J-H)}$, E$_{(H-K)}$ vectors 
are calculated by subtracting each target's respective color from its 
theoretical KH95 counterpart (whose values are based on spectral type).}
\tablenotetext{e}{KH95 JHK magnitudes, based on the Bessel \& Brett (1988) 
system, have been transformed onto the {\sc 2mass} system using equations 
presented in Carpenter (2001).}
\label{M7table2}
\end{deluxetable}
